Deep Reinforcement Learning for Uplink Multi-Carrier Non-Orthogonal Multiple Access Resource Allocation Using Buffer State Information

For orthogonal multiple access (OMA) systems, the number of served user equipments (UEs) is limited to the number of available orthogonal resources. On the other hand, non-orthogonal multiple access (NOMA) schemes allow multiple UEs to use the same orthogonal resource. This extra degree of freedom introduces new challenges for resource allocation. Buffer state information (BSI), like the size and age of packets waiting for transmission, can be used to improve scheduling in OMA systems. In this paper, we investigate the impact of BSI on the performance of a centralized scheduler in an uplink multi-carrier NOMA scenario with UEs having various data rate and latency requirements. To handle the large combinatorial space of allocating UEs to the resources, we propose a novel scheduler based on actor-critic reinforcement learning incorporating BSI. Training and evaluation are carried out using Nokia's "wireless suite". We propose various novel techniques to both stabilize and speed up training. The proposed scheduler outperforms benchmark schedulers.

==> figures/actor.tex <==
\begin{tikzpicture}[>=latex]
    
    \node[draw,rectangle,rounded corners,minimum width=1.5cm] (ac1) {\large Actor};
    \node[draw,rectangle,rounded corners,right=1.2cm of ac1,minimum width=1.5cm] (ac2) {\large Actor};
    \node[right=0.2cm of ac2] (dots) {\LARGE$\cdots$};
    \node[draw,rectangle,rounded corners,right=1cm of dots,minimum width=1.5cm] (acM) {\large Actor};

    \node[draw,rectangle,rounded corners,above=1cm of ac1,minimum width=1.5cm] (X1) {$\bm{X}\leftarrow \bm{x}_1$};
    \node[draw,rectangle,rounded corners,above=1cm of ac2,minimum width=1.5cm] (X2) {$\bm{X}\leftarrow \bm{x}_2$};
    \node[draw,rectangle,rounded corners,above=1cm of acM,minimum width=1.5cm] (XM) {$\bm{X}\leftarrow \bm{x}_M$};
    \node[right=0.4cm of XM] (X) {$\bm{X}$};


    \draw[->,thick] (ac1) -- (X1) node[pos=0.5,right] {$\bm{x}_1$};
    \draw[->,thick] (ac2) -- (X2) node[pos=0.5,right] {$\bm{x}_2$};
    \draw[->,thick] (acM) -- (XM) node[pos=0.5,right] {$\bm{x}_M$};

    \node[below=1cm of ac1, circle, inner sep=1pt, draw, fill=black] (p1) {};
    \node[below=1cm of ac2, circle, inner sep=1pt, draw, fill=black] (p2) {};
    \node[left=1.3cm of p1] (S) {$\bm{S}_t$};
    \node[right=1.33cm of p2] (helper1) {};
    \node[right=0.55cm of helper1] (helper2) {};

    \draw[->,thick] (S) -| (ac1);
    \draw[->,thick] (p1) -| (ac2);
    \draw[thick] (p2) -- (helper1);
    \draw[dotted,thick] (p2) -- ++(3.5cm,0cm);
    \draw[->,thick] (helper2) -| (acM);

    \node[left=0.4cm of ac1] (X0) {$\bm{X}=\bm{0}$};
    \draw[->,thick] (X0) -- (ac1);
    \draw[->,thick] (X1) -- ++(1.5cm,0cm) |- (ac2);
    \draw[thick] (X2) -- ++(1.4cm,0cm);
    \draw[thick,dotted] (X2) -- ++(1.4cm,0cm) -- ++(0.8cm,0cm) |- (acM);
    \draw[->,thick] (dots)++(1cm,0cm) -- (acM);
    \draw[->,thick] (XM) -- (X);
\end{tikzpicture}

==> figures/actor_critic.tex <==
\begin{tikzpicture}[>=latex]
    \node[] (base) {};
    \node[draw, thick, right = 2.1cm of base, rectangle, rounded corners, minimum height=0.7cm, minimum width=2.5cm] (env) {Environment};
    \node[draw, thick, above=0.2cm of base,rectangle, rounded corners,  minimum height=0.7cm, minimum width=2.5cm] (critic) {Critic};
    \node[draw, thick, below=0.1cm of base,rectangle, rounded corners,  minimum height=0.7cm, minimum width=2.5cm] (actor) {Actor};
    
    \node[draw, circle, fill=black, left = 0.3cm of env, inner sep=1pt] (dot1) {}; 
    \node[draw, circle, fill=black, left = 0.5cm of actor, inner sep=1pt] (dot2) {}; 
    \node[draw, thick, rounded corners, rectangle,below= 0.9cm of env] (z) {$z^{-1}$};
    \node[left=0.5pt of dot1] (a_t) {$A_t$};


    \draw[->,thick] (env)++(1.24cm,-0.1cm) -- ++(0.5cm,0cm) |- (z) node[pos=0.75,above] {$S_{t+1}$};
    \draw[thick] (z) -| (dot2) node[pos=0.05,above] {$S_{t}$};
    \draw[->,thick] (dot2) -- (actor);
    \draw[->,thick] (dot2) |- (critic);


    \draw[thick] (actor) -| (dot1);
    \draw[->,thick] (dot1) -- (env);
    \draw[->,thick] (dot1) |- ++(-0.62cm,0.55cm);


    \draw[->,thick] (env)++(1.24cm,0.1cm) -| ++(0.5cm,0.72cm) -- ++(-3.98cm,0cm) node[pos=0.39,above] {$W_{t+1}$}; 


    \draw[dotted,->,thick] (critic)++(0cm,-0.36cm) -- ++(0cm,-0.3cm) -- ++(-0.5cm,0cm) -- ++(0cm,0.1cm) -- ++(1.2cm,1.2cm);
    \draw[dotted,->,thick] (critic)++(0cm,-0.36cm) -- ++(0cm,-1.65cm);

    \node[draw, fill=white, thick, above=0.2cm of base,rectangle, rounded corners,  minimum height=0.7cm, minimum width=2.5cm] (Critic) {critic  $Q(s,a|\bm{w})$};
    \node[draw, fill=white, thick, below=0.1cm of base,rectangle, rounded corners,  minimum height=0.7cm, minimum width=2.5cm] (Actor) {actor $\pi_{\bm{\theta}}(s)$};


\end{tikzpicture}

==> figures/boxplot_all_random.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/eike/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/eike/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/eike/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344723in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344723in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont $-2000$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095988in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095988in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont $-1750$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847253in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847253in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont $-1500$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598518in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.598518in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont $-1250$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349783in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.349783in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont $-1000$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101048in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.101048in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont $-750$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.852313in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.852313in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont $-500$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.603578in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.603578in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont $-250$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.162809in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont \LARGE Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.652414in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.652414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.652414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198197in, y=0.00in, left, base,rotate=40]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont \LARGE S-NPFCA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.183448in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.183448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.183448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386303in, y=0.680687in, left, base,rotate=40]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont \LARGE S-mask}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.245517in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.245517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.245517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168197in, y=1.582756in, left, base,rotate=40]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont \LARGE L-NPFCA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.776552in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.776552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.776552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350527in, y=2.273790in, left, base,rotate=40]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont \LARGE L-mask}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.307586in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.307586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.307586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422375in, y=2.854825in, left, base,rotate=40]{\color{textcolor}\rmfamily\fontsize{12.000000}{12.000000}\selectfont \LARGE L-drop}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249417in,y=1.880000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont \LARGE { }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508602in}{0.652414in}}%
\pgfpathlineto{\pgfqpoint{3.901578in}{0.652414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957166in}{0.652414in}}%
\pgfpathlineto{\pgfqpoint{5.583332in}{0.652414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901578in}{0.572759in}}%
\pgfpathlineto{\pgfqpoint{3.901578in}{0.732069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.583332in}{0.572759in}}%
\pgfpathlineto{\pgfqpoint{5.583332in}{0.732069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.871559in}{0.652414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.745525in}{0.652414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.234539in}{1.183448in}}%
\pgfpathlineto{\pgfqpoint{5.830669in}{1.183448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517777in}{1.183448in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.183448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.830669in}{1.103793in}}%
\pgfpathlineto{\pgfqpoint{5.830669in}{1.263103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.918182in}{1.103793in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.263103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235733in}{2.245517in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.245517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244532in}{2.245517in}}%
\pgfpathlineto{\pgfqpoint{4.166749in}{2.245517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{2.165862in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.325172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166749in}{2.165862in}}%
\pgfpathlineto{\pgfqpoint{4.166749in}{2.325172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.829527in}{2.776552in}}%
\pgfpathlineto{\pgfqpoint{5.378754in}{2.776552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238788in}{2.776552in}}%
\pgfpathlineto{\pgfqpoint{6.600336in}{2.776552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.378754in}{2.696897in}}%
\pgfpathlineto{\pgfqpoint{5.378754in}{2.856207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.600336in}{2.696897in}}%
\pgfpathlineto{\pgfqpoint{6.600336in}{2.856207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714076in}{2.776552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.068616in}{2.776552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.535406in}{2.776552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962986in}{2.776552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.924054in}{3.307586in}}%
\pgfpathlineto{\pgfqpoint{5.542551in}{3.307586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300963in}{3.307586in}}%
\pgfpathlineto{\pgfqpoint{6.653235in}{3.307586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.542551in}{3.227931in}}%
\pgfpathlineto{\pgfqpoint{5.542551in}{3.387241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.653235in}{3.227931in}}%
\pgfpathlineto{\pgfqpoint{6.653235in}{3.387241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118666in}{3.307586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225548in}{3.307586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.856025in}{3.307586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269953in}{3.307586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508602in}{0.493103in}}%
\pgfpathlineto{\pgfqpoint{4.508602in}{0.811724in}}%
\pgfpathlineto{\pgfqpoint{4.957166in}{0.811724in}}%
\pgfpathlineto{\pgfqpoint{4.957166in}{0.493103in}}%
\pgfpathlineto{\pgfqpoint{4.508602in}{0.493103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.234539in}{1.024138in}}%
\pgfpathlineto{\pgfqpoint{6.234539in}{1.342759in}}%
\pgfpathlineto{\pgfqpoint{6.517777in}{1.342759in}}%
\pgfpathlineto{\pgfqpoint{6.517777in}{1.024138in}}%
\pgfpathlineto{\pgfqpoint{6.234539in}{1.024138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235733in}{2.086207in}}%
\pgfpathlineto{\pgfqpoint{2.235733in}{2.404828in}}%
\pgfpathlineto{\pgfqpoint{3.244532in}{2.404828in}}%
\pgfpathlineto{\pgfqpoint{3.244532in}{2.086207in}}%
\pgfpathlineto{\pgfqpoint{2.235733in}{2.086207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.829527in}{2.617241in}}%
\pgfpathlineto{\pgfqpoint{5.829527in}{2.935862in}}%
\pgfpathlineto{\pgfqpoint{6.238788in}{2.935862in}}%
\pgfpathlineto{\pgfqpoint{6.238788in}{2.617241in}}%
\pgfpathlineto{\pgfqpoint{5.829527in}{2.617241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.924054in}{3.148276in}}%
\pgfpathlineto{\pgfqpoint{5.924054in}{3.466897in}}%
\pgfpathlineto{\pgfqpoint{6.300963in}{3.466897in}}%
\pgfpathlineto{\pgfqpoint{6.300963in}{3.148276in}}%
\pgfpathlineto{\pgfqpoint{5.924054in}{3.148276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.003750pt}%
\definecolor{currentstroke}{rgb}{0.8745098039215686,0.6078431372549019,0.10588235294117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702533in}{0.493103in}}%
\pgfpathlineto{\pgfqpoint{4.702533in}{0.811724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.5882352941176471,0.5098039215686274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{4.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.5882352941176471,0.5098039215686274}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.755376in}{0.652414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.003750pt}%
\definecolor{currentstroke}{rgb}{0.8745098039215686,0.6078431372549019,0.10588235294117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.394745in}{1.024138in}}%
\pgfpathlineto{\pgfqpoint{6.394745in}{1.342759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.5882352941176471,0.5098039215686274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{4.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.5882352941176471,0.5098039215686274}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.382664in}{1.183448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.003750pt}%
\definecolor{currentstroke}{rgb}{0.8745098039215686,0.6078431372549019,0.10588235294117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808978in}{2.086207in}}%
\pgfpathlineto{\pgfqpoint{2.808978in}{2.404828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.5882352941176471,0.5098039215686274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{4.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.5882352941176471,0.5098039215686274}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715685in}{2.245517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.003750pt}%
\definecolor{currentstroke}{rgb}{0.8745098039215686,0.6078431372549019,0.10588235294117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025456in}{2.617241in}}%
\pgfpathlineto{\pgfqpoint{6.025456in}{2.935862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.5882352941176471,0.5098039215686274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{4.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.5882352941176471,0.5098039215686274}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.994045in}{2.776552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.003750pt}%
\definecolor{currentstroke}{rgb}{0.8745098039215686,0.6078431372549019,0.10588235294117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.118207in}{3.148276in}}%
\pgfpathlineto{\pgfqpoint{6.118207in}{3.466897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.5882352941176471,0.5098039215686274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{4.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.5882352941176471,0.5098039215686274}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.090059in}{3.307586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/early_termination.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/eike/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/eike/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/eike/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont $0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351111in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351111in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351111in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont $50$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902222in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.902222in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902222in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont $100$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.453333in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453333in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont $150$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004444in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004444in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont $200$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555556in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.555556in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555556in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.555556in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont $250$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.106667in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont $300$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657778in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.657778in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657778in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.657778in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont $350$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208889in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.208889in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.208889in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont $400$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont $450$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{12.000000}\selectfont \Large Training episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.673450in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.673450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.673450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614412in, y=0.620688in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont $0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.237208in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.237208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.237208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=1.184447in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont $100$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.800966in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.800966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.800966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=1.748205in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont $200$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.364725in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.364725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.364725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=2.311963in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont $300$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.928483in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.928483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.928483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=2.875722in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont $400$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.492242in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.492242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.492242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=3.439480in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont $500$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=4.003238in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont $600$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382126in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont \Large $t_\text{stop}$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.724188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811022in}{0.786201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822044in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833067in}{0.791839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844089in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855111in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866133in}{0.746738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877156in}{0.735463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888178in}{0.808752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899200in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910222in}{0.729826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921244in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932267in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943289in}{0.729826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954311in}{0.729826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965333in}{0.724188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976356in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987378in}{0.707275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998400in}{0.735463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009422in}{0.712913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020444in}{0.712913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031467in}{0.701638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042489in}{0.741101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053511in}{0.707275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064533in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075556in}{0.746738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086578in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097600in}{0.724188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108622in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119644in}{0.707275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130667in}{0.712913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141689in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152711in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163733in}{0.701638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174756in}{0.746738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185778in}{0.729826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196800in}{0.741101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207822in}{0.712913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218844in}{0.741101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229867in}{0.741101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240889in}{0.774926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251911in}{0.735463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262933in}{0.724188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273956in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284978in}{0.729826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{0.735463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307022in}{0.791839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318044in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329067in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340089in}{0.712913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351111in}{0.735463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362133in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373156in}{0.707275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384178in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395200in}{0.729826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406222in}{0.724188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417244in}{0.707275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428267in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439289in}{0.803114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450311in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461333in}{0.746738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472356in}{0.769289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483378in}{0.741101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494400in}{0.712913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505422in}{0.724188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516444in}{0.735463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527467in}{0.735463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538489in}{0.707275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549511in}{0.729826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560533in}{0.758013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571556in}{0.746738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582578in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593600in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604622in}{0.752376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615644in}{0.729826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626667in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637689in}{0.752376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648711in}{0.712913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659733in}{0.780564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670756in}{0.752376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681778in}{0.735463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692800in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703822in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714844in}{0.712913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725867in}{0.701638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736889in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747911in}{0.735463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758933in}{0.724188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769956in}{0.752376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780978in}{0.724188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792000in}{0.803114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803022in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814044in}{0.701638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825067in}{0.712913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836089in}{0.758013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847111in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858133in}{0.729826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869156in}{0.741101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880178in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891200in}{0.707275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913244in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924267in}{0.712913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935289in}{0.774926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946311in}{0.724188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957333in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968356in}{0.724188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979378in}{0.735463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990400in}{0.724188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001422in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012444in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023467in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034489in}{0.724188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045511in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056533in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067556in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078578in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089600in}{0.707275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100622in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111644in}{0.735463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122667in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133689in}{0.735463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144711in}{1.152644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155733in}{3.729020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166756in}{0.746738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177778in}{0.752376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188800in}{0.746738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199822in}{2.037745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210844in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221867in}{0.701638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232889in}{0.752376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243911in}{0.724188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254933in}{0.724188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265956in}{3.729020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276978in}{0.944054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288000in}{0.724188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299022in}{0.752376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310044in}{0.938416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321067in}{0.712913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332089in}{0.972242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343111in}{1.902443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354133in}{0.972242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365156in}{0.769289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376178in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387200in}{0.729826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398222in}{0.763651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409244in}{1.829154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420267in}{0.746738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431289in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442311in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453333in}{0.780564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464356in}{0.797477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475378in}{1.891168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486400in}{2.646604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497422in}{0.712913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508444in}{0.724188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519467in}{1.282309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530489in}{3.898148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541511in}{0.707275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552533in}{1.293584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563556in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574578in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585600in}{0.780564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596622in}{1.192107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607644in}{2.077208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618667in}{0.955329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629689in}{0.938416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640711in}{1.287946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651733in}{1.101906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662756in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673778in}{1.846067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684800in}{0.758013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695822in}{1.265396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706844in}{0.921503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717867in}{0.752376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728889in}{0.820027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739911in}{2.449289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750933in}{0.724188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761956in}{0.729826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772978in}{0.752376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784000in}{2.951034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795022in}{2.454926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806044in}{1.468349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817067in}{2.026470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828089in}{0.774926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839111in}{1.259758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850133in}{0.707275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861156in}{1.338685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872178in}{1.513450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883200in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894222in}{1.310497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905244in}{1.282309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916267in}{2.421101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927289in}{1.637477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938311in}{1.660027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949333in}{2.032107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960356in}{1.276671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971378in}{1.913718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982400in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993422in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015467in}{1.530362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026489in}{3.751570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037511in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048533in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059556in}{1.293584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070578in}{0.724188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081600in}{3.379490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092622in}{1.006067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103644in}{0.729826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114667in}{0.898953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125689in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136711in}{0.786201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147733in}{3.148349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158756in}{0.769289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169778in}{3.210362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180800in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191822in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202844in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213867in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224889in}{0.712913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235911in}{1.524725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246933in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257956in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268978in}{3.937611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{2.071570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291022in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302044in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313067in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324089in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335111in}{3.046872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346133in}{3.069423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357156in}{0.803114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368178in}{3.170899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379200in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390222in}{0.927141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401244in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412267in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423289in}{1.451436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434311in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445333in}{1.519087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456356in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467378in}{3.334389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478400in}{0.848215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489422in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500444in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511467in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522489in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533511in}{0.820027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544533in}{1.682577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555556in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566578in}{3.041235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577600in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588622in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599644in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610667in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621689in}{0.763651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632711in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643733in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654756in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665778in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676800in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687822in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698844in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709867in}{0.769289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720889in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731911in}{2.748081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742933in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753956in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764978in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776000in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787022in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798044in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809067in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820089in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831111in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842133in}{3.480966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853156in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864178in}{3.024322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875200in}{1.231570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886222in}{0.898953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897244in}{3.892510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908267in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919289in}{2.669154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930311in}{1.101906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941333in}{2.776268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952356in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963378in}{2.212510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974400in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985422in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996444in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007467in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018489in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029511in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040533in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051556in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062578in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073600in}{1.547275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084622in}{1.073718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095644in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117689in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128711in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139733in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150756in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161778in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172800in}{1.817879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183822in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194844in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205867in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216889in}{3.396403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227911in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238933in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249956in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260978in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272000in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283022in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294044in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305067in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316089in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327111in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338133in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349156in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360178in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371200in}{1.220295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382222in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393244in}{2.652242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404267in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415289in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426311in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437333in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448356in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.459378in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470400in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.481422in}{2.370362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492444in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503467in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514489in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525511in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536533in}{3.458416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547556in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558578in}{0.927141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569600in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.580622in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591644in}{0.836940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602667in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613689in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624711in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635733in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646756in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657778in}{3.041235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668800in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679822in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690844in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701867in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712889in}{2.359087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723911in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734933in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745956in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.756978in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768000in}{2.313987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779022in}{0.724188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790044in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801067in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.812089in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823111in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834133in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.845156in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.856178in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867200in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878222in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889244in}{0.712913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.900267in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.911289in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.922311in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933333in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944356in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.955378in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966400in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977422in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988444in}{1.908081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999467in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.010489in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.021511in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.032533in}{2.071570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.043556in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.054578in}{0.741101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.065600in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.076622in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087644in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098667in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109689in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120711in}{2.742443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131733in}{2.359087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.142756in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153778in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.164800in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.175822in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186844in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197867in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.219911in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.230933in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241956in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.252978in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264000in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.275022in}{1.896805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.286044in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297067in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.308089in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.319111in}{0.718550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330133in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.341156in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352178in}{3.159624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.363200in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.374222in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385244in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.396267in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.407289in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.418311in}{1.919356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429333in}{1.361235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.440356in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.451378in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.462400in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.473422in}{3.779758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.484444in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495467in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506489in}{2.223785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517511in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528533in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539556in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.550578in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561600in}{2.308349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.572622in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897222in}{3.909032in}}%
\pgfpathlineto{\pgfqpoint{1.934793in}{3.909032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.962571in}{3.909032in}}{\pgfqpoint{1.962571in}{3.936809in}}%
\pgfpathlineto{\pgfqpoint{1.962571in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.962571in}{4.154556in}}{\pgfqpoint{1.934793in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{4.154556in}}{\pgfqpoint{0.869444in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{3.936809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{3.909032in}}{\pgfqpoint{0.897222in}{3.909032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063889in}{4.042088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.223889in,y=3.973477in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{12.000000}\selectfont \Large Samples}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/eval_results.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/eike/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/eike/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/eike/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont $0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493222in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.493222in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493222in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.493222in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont $200$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186443in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.186443in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186443in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186443in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont $400$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879665in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.879665in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879665in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879665in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont $600$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572886in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.572886in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572886in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.572886in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont $800$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266108in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.266108in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266108in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.266108in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont $1000$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959329in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.959329in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959329in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.959329in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont $1200$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652551in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.652551in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652551in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.652551in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont $1400$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont \Large Training episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.823680in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.823680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.823680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285525in, y=0.770918in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont $-1400$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.415040in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.415040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.415040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285525in, y=1.362278in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont $-1200$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.006400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285525in, y=1.953638in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont $-1000$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.597760in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.597760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.597760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365525in, y=2.544998in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont $-800$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.189120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.189120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365525in, y=3.136358in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont $-600$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.780480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.780480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365525in, y=3.727718in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont $-400$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209969in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont  \Large Mean evaluation reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=4.265667in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{12.000000}\selectfont $$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.6392156862745098,0.06274509803921569,0.48627450980392156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316450in}{1.788782in}}%
\pgfpathlineto{\pgfqpoint{1.347645in}{1.786193in}}%
\pgfpathlineto{\pgfqpoint{1.406569in}{1.703873in}}%
\pgfpathlineto{\pgfqpoint{1.420433in}{1.979324in}}%
\pgfpathlineto{\pgfqpoint{1.430832in}{2.153782in}}%
\pgfpathlineto{\pgfqpoint{1.437764in}{2.151179in}}%
\pgfpathlineto{\pgfqpoint{1.441230in}{2.357363in}}%
\pgfpathlineto{\pgfqpoint{1.444696in}{2.439732in}}%
\pgfpathlineto{\pgfqpoint{1.448162in}{2.563905in}}%
\pgfpathlineto{\pgfqpoint{1.468959in}{2.950259in}}%
\pgfpathlineto{\pgfqpoint{1.479357in}{3.308767in}}%
\pgfpathlineto{\pgfqpoint{1.482823in}{3.472133in}}%
\pgfpathlineto{\pgfqpoint{1.500154in}{3.660581in}}%
\pgfpathlineto{\pgfqpoint{1.507086in}{3.644553in}}%
\pgfpathlineto{\pgfqpoint{1.510552in}{3.660608in}}%
\pgfpathlineto{\pgfqpoint{1.514018in}{3.706947in}}%
\pgfpathlineto{\pgfqpoint{1.524416in}{3.697659in}}%
\pgfpathlineto{\pgfqpoint{1.527883in}{3.698372in}}%
\pgfpathlineto{\pgfqpoint{1.534815in}{3.728593in}}%
\pgfpathlineto{\pgfqpoint{1.538281in}{3.705125in}}%
\pgfpathlineto{\pgfqpoint{1.559078in}{3.732104in}}%
\pgfpathlineto{\pgfqpoint{1.562544in}{3.714571in}}%
\pgfpathlineto{\pgfqpoint{1.566010in}{3.746748in}}%
\pgfpathlineto{\pgfqpoint{1.569476in}{3.735194in}}%
\pgfpathlineto{\pgfqpoint{1.576408in}{3.736997in}}%
\pgfpathlineto{\pgfqpoint{1.579874in}{3.746601in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{3.735729in}}%
\pgfpathlineto{\pgfqpoint{1.593739in}{3.730086in}}%
\pgfpathlineto{\pgfqpoint{1.597205in}{3.740233in}}%
\pgfpathlineto{\pgfqpoint{1.600671in}{3.738077in}}%
\pgfpathlineto{\pgfqpoint{1.607603in}{3.739886in}}%
\pgfpathlineto{\pgfqpoint{1.611069in}{3.753173in}}%
\pgfpathlineto{\pgfqpoint{1.614535in}{3.745197in}}%
\pgfpathlineto{\pgfqpoint{1.624934in}{3.740810in}}%
\pgfpathlineto{\pgfqpoint{1.638798in}{3.739288in}}%
\pgfpathlineto{\pgfqpoint{1.642264in}{3.729271in}}%
\pgfpathlineto{\pgfqpoint{1.649196in}{3.737823in}}%
\pgfpathlineto{\pgfqpoint{1.663061in}{3.732213in}}%
\pgfpathlineto{\pgfqpoint{1.669993in}{3.736400in}}%
\pgfpathlineto{\pgfqpoint{1.697722in}{3.717918in}}%
\pgfpathlineto{\pgfqpoint{1.701188in}{3.747127in}}%
\pgfpathlineto{\pgfqpoint{1.708120in}{3.729589in}}%
\pgfpathlineto{\pgfqpoint{1.711586in}{3.728001in}}%
\pgfpathlineto{\pgfqpoint{1.718519in}{3.743654in}}%
\pgfpathlineto{\pgfqpoint{1.721985in}{3.733209in}}%
\pgfpathlineto{\pgfqpoint{1.728917in}{3.733849in}}%
\pgfpathlineto{\pgfqpoint{1.735849in}{3.743197in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{3.736232in}}%
\pgfpathlineto{\pgfqpoint{1.742781in}{3.737744in}}%
\pgfpathlineto{\pgfqpoint{1.753180in}{3.722500in}}%
\pgfpathlineto{\pgfqpoint{1.763578in}{3.732631in}}%
\pgfpathlineto{\pgfqpoint{1.767044in}{3.739800in}}%
\pgfpathlineto{\pgfqpoint{1.773976in}{3.724714in}}%
\pgfpathlineto{\pgfqpoint{1.777442in}{3.713127in}}%
\pgfpathlineto{\pgfqpoint{1.784375in}{3.730871in}}%
\pgfpathlineto{\pgfqpoint{1.791307in}{3.716530in}}%
\pgfpathlineto{\pgfqpoint{1.798239in}{3.712745in}}%
\pgfpathlineto{\pgfqpoint{1.808637in}{3.724594in}}%
\pgfpathlineto{\pgfqpoint{1.819036in}{3.722773in}}%
\pgfpathlineto{\pgfqpoint{1.829434in}{3.709599in}}%
\pgfpathlineto{\pgfqpoint{1.832900in}{3.724909in}}%
\pgfpathlineto{\pgfqpoint{1.836366in}{3.707966in}}%
\pgfpathlineto{\pgfqpoint{1.839832in}{3.706739in}}%
\pgfpathlineto{\pgfqpoint{1.843298in}{3.698480in}}%
\pgfpathlineto{\pgfqpoint{1.846765in}{3.700333in}}%
\pgfpathlineto{\pgfqpoint{1.850231in}{3.696772in}}%
\pgfpathlineto{\pgfqpoint{1.853697in}{3.682457in}}%
\pgfpathlineto{\pgfqpoint{1.860629in}{3.695075in}}%
\pgfpathlineto{\pgfqpoint{1.867561in}{3.687001in}}%
\pgfpathlineto{\pgfqpoint{1.871027in}{3.686920in}}%
\pgfpathlineto{\pgfqpoint{1.874493in}{3.671527in}}%
\pgfpathlineto{\pgfqpoint{1.877959in}{3.672421in}}%
\pgfpathlineto{\pgfqpoint{1.888358in}{3.671683in}}%
\pgfpathlineto{\pgfqpoint{1.898756in}{3.664789in}}%
\pgfpathlineto{\pgfqpoint{1.905688in}{3.681169in}}%
\pgfpathlineto{\pgfqpoint{1.909154in}{3.679996in}}%
\pgfpathlineto{\pgfqpoint{1.912621in}{3.683688in}}%
\pgfpathlineto{\pgfqpoint{1.916087in}{3.681607in}}%
\pgfpathlineto{\pgfqpoint{1.919553in}{3.681196in}}%
\pgfpathlineto{\pgfqpoint{1.923019in}{3.672119in}}%
\pgfpathlineto{\pgfqpoint{1.936883in}{3.697321in}}%
\pgfpathlineto{\pgfqpoint{1.940349in}{3.676470in}}%
\pgfpathlineto{\pgfqpoint{1.950748in}{3.687615in}}%
\pgfpathlineto{\pgfqpoint{1.954214in}{3.681908in}}%
\pgfpathlineto{\pgfqpoint{1.957680in}{3.684944in}}%
\pgfpathlineto{\pgfqpoint{1.961146in}{3.696265in}}%
\pgfpathlineto{\pgfqpoint{1.968078in}{3.682434in}}%
\pgfpathlineto{\pgfqpoint{1.971544in}{3.693603in}}%
\pgfpathlineto{\pgfqpoint{1.975010in}{3.695666in}}%
\pgfpathlineto{\pgfqpoint{1.981943in}{3.688059in}}%
\pgfpathlineto{\pgfqpoint{1.985409in}{3.697733in}}%
\pgfpathlineto{\pgfqpoint{1.995807in}{3.687752in}}%
\pgfpathlineto{\pgfqpoint{1.999273in}{3.706447in}}%
\pgfpathlineto{\pgfqpoint{2.002739in}{3.684438in}}%
\pgfpathlineto{\pgfqpoint{2.009672in}{3.697110in}}%
\pgfpathlineto{\pgfqpoint{2.013138in}{3.683234in}}%
\pgfpathlineto{\pgfqpoint{2.016604in}{3.702408in}}%
\pgfpathlineto{\pgfqpoint{2.020070in}{3.698173in}}%
\pgfpathlineto{\pgfqpoint{2.027002in}{3.686182in}}%
\pgfpathlineto{\pgfqpoint{2.030468in}{3.715436in}}%
\pgfpathlineto{\pgfqpoint{2.040867in}{3.696871in}}%
\pgfpathlineto{\pgfqpoint{2.054731in}{3.710428in}}%
\pgfpathlineto{\pgfqpoint{2.058197in}{3.719939in}}%
\pgfpathlineto{\pgfqpoint{2.072061in}{3.718897in}}%
\pgfpathlineto{\pgfqpoint{2.075528in}{3.715521in}}%
\pgfpathlineto{\pgfqpoint{2.082460in}{3.730685in}}%
\pgfpathlineto{\pgfqpoint{2.096324in}{3.737363in}}%
\pgfpathlineto{\pgfqpoint{2.106723in}{3.736900in}}%
\pgfpathlineto{\pgfqpoint{2.110189in}{3.748309in}}%
\pgfpathlineto{\pgfqpoint{2.120587in}{3.743815in}}%
\pgfpathlineto{\pgfqpoint{2.124053in}{3.751003in}}%
\pgfpathlineto{\pgfqpoint{2.130985in}{3.740845in}}%
\pgfpathlineto{\pgfqpoint{2.134451in}{3.733556in}}%
\pgfpathlineto{\pgfqpoint{2.137918in}{3.750848in}}%
\pgfpathlineto{\pgfqpoint{2.155248in}{3.743615in}}%
\pgfpathlineto{\pgfqpoint{2.158714in}{3.766856in}}%
\pgfpathlineto{\pgfqpoint{2.162180in}{3.749528in}}%
\pgfpathlineto{\pgfqpoint{2.165646in}{3.741073in}}%
\pgfpathlineto{\pgfqpoint{2.182977in}{3.768601in}}%
\pgfpathlineto{\pgfqpoint{2.186443in}{3.770946in}}%
\pgfpathlineto{\pgfqpoint{2.189909in}{3.781321in}}%
\pgfpathlineto{\pgfqpoint{2.200307in}{3.766181in}}%
\pgfpathlineto{\pgfqpoint{2.203774in}{3.786258in}}%
\pgfpathlineto{\pgfqpoint{2.207240in}{3.768199in}}%
\pgfpathlineto{\pgfqpoint{2.214172in}{3.785912in}}%
\pgfpathlineto{\pgfqpoint{2.217638in}{3.783274in}}%
\pgfpathlineto{\pgfqpoint{2.221104in}{3.777561in}}%
\pgfpathlineto{\pgfqpoint{2.224570in}{3.776785in}}%
\pgfpathlineto{\pgfqpoint{2.228036in}{3.773646in}}%
\pgfpathlineto{\pgfqpoint{2.238435in}{3.800293in}}%
\pgfpathlineto{\pgfqpoint{2.248833in}{3.792965in}}%
\pgfpathlineto{\pgfqpoint{2.252299in}{3.781837in}}%
\pgfpathlineto{\pgfqpoint{2.269630in}{3.814879in}}%
\pgfpathlineto{\pgfqpoint{2.273096in}{3.826616in}}%
\pgfpathlineto{\pgfqpoint{2.276562in}{3.819095in}}%
\pgfpathlineto{\pgfqpoint{2.280028in}{3.821295in}}%
\pgfpathlineto{\pgfqpoint{2.283494in}{3.825403in}}%
\pgfpathlineto{\pgfqpoint{2.286960in}{3.821627in}}%
\pgfpathlineto{\pgfqpoint{2.290426in}{3.811343in}}%
\pgfpathlineto{\pgfqpoint{2.293892in}{3.813994in}}%
\pgfpathlineto{\pgfqpoint{2.297358in}{3.836273in}}%
\pgfpathlineto{\pgfqpoint{2.314689in}{3.807615in}}%
\pgfpathlineto{\pgfqpoint{2.318155in}{3.852617in}}%
\pgfpathlineto{\pgfqpoint{2.321621in}{3.854563in}}%
\pgfpathlineto{\pgfqpoint{2.325087in}{3.841284in}}%
\pgfpathlineto{\pgfqpoint{2.328553in}{3.858815in}}%
\pgfpathlineto{\pgfqpoint{2.342418in}{3.830310in}}%
\pgfpathlineto{\pgfqpoint{2.345884in}{3.854174in}}%
\pgfpathlineto{\pgfqpoint{2.349350in}{3.859794in}}%
\pgfpathlineto{\pgfqpoint{2.356282in}{3.863317in}}%
\pgfpathlineto{\pgfqpoint{2.373613in}{3.864954in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{3.875051in}}%
\pgfpathlineto{\pgfqpoint{2.380545in}{3.873929in}}%
\pgfpathlineto{\pgfqpoint{2.384011in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{2.390943in}{3.876734in}}%
\pgfpathlineto{\pgfqpoint{2.394410in}{3.868897in}}%
\pgfpathlineto{\pgfqpoint{2.404808in}{3.871181in}}%
\pgfpathlineto{\pgfqpoint{2.408274in}{3.875475in}}%
\pgfpathlineto{\pgfqpoint{2.418672in}{3.875971in}}%
\pgfpathlineto{\pgfqpoint{2.429071in}{3.848770in}}%
\pgfpathlineto{\pgfqpoint{2.432537in}{3.865589in}}%
\pgfpathlineto{\pgfqpoint{2.436003in}{3.862421in}}%
\pgfpathlineto{\pgfqpoint{2.439469in}{3.864467in}}%
\pgfpathlineto{\pgfqpoint{2.442935in}{3.875885in}}%
\pgfpathlineto{\pgfqpoint{2.446401in}{3.880206in}}%
\pgfpathlineto{\pgfqpoint{2.453333in}{3.856498in}}%
\pgfpathlineto{\pgfqpoint{2.463732in}{3.869724in}}%
\pgfpathlineto{\pgfqpoint{2.474130in}{3.880305in}}%
\pgfpathlineto{\pgfqpoint{2.477596in}{3.873896in}}%
\pgfpathlineto{\pgfqpoint{2.481062in}{3.882608in}}%
\pgfpathlineto{\pgfqpoint{2.491461in}{3.854956in}}%
\pgfpathlineto{\pgfqpoint{2.494927in}{3.876956in}}%
\pgfpathlineto{\pgfqpoint{2.501859in}{3.880908in}}%
\pgfpathlineto{\pgfqpoint{2.505325in}{3.878218in}}%
\pgfpathlineto{\pgfqpoint{2.508791in}{3.849891in}}%
\pgfpathlineto{\pgfqpoint{2.512257in}{3.869703in}}%
\pgfpathlineto{\pgfqpoint{2.529588in}{3.867117in}}%
\pgfpathlineto{\pgfqpoint{2.536520in}{3.878838in}}%
\pgfpathlineto{\pgfqpoint{2.539986in}{3.890324in}}%
\pgfpathlineto{\pgfqpoint{2.543452in}{3.848307in}}%
\pgfpathlineto{\pgfqpoint{2.546918in}{3.863858in}}%
\pgfpathlineto{\pgfqpoint{2.553850in}{3.888670in}}%
\pgfpathlineto{\pgfqpoint{2.557317in}{3.863100in}}%
\pgfpathlineto{\pgfqpoint{2.567715in}{3.890510in}}%
\pgfpathlineto{\pgfqpoint{2.574647in}{3.885596in}}%
\pgfpathlineto{\pgfqpoint{2.581579in}{3.876442in}}%
\pgfpathlineto{\pgfqpoint{2.585045in}{3.861788in}}%
\pgfpathlineto{\pgfqpoint{2.595444in}{3.861519in}}%
\pgfpathlineto{\pgfqpoint{2.598910in}{3.844685in}}%
\pgfpathlineto{\pgfqpoint{2.609308in}{3.874964in}}%
\pgfpathlineto{\pgfqpoint{2.626639in}{3.876512in}}%
\pgfpathlineto{\pgfqpoint{2.633571in}{3.888518in}}%
\pgfpathlineto{\pgfqpoint{2.637037in}{3.853726in}}%
\pgfpathlineto{\pgfqpoint{2.643969in}{3.852969in}}%
\pgfpathlineto{\pgfqpoint{2.661300in}{3.860366in}}%
\pgfpathlineto{\pgfqpoint{2.664766in}{3.877007in}}%
\pgfpathlineto{\pgfqpoint{2.678630in}{3.887502in}}%
\pgfpathlineto{\pgfqpoint{2.685563in}{3.861349in}}%
\pgfpathlineto{\pgfqpoint{2.689029in}{3.896000in}}%
\pgfpathlineto{\pgfqpoint{2.692495in}{3.867655in}}%
\pgfpathlineto{\pgfqpoint{2.695961in}{3.879613in}}%
\pgfpathlineto{\pgfqpoint{2.709825in}{3.880805in}}%
\pgfpathlineto{\pgfqpoint{2.716758in}{3.843557in}}%
\pgfpathlineto{\pgfqpoint{2.720224in}{3.889469in}}%
\pgfpathlineto{\pgfqpoint{2.723690in}{3.887077in}}%
\pgfpathlineto{\pgfqpoint{2.727156in}{3.886979in}}%
\pgfpathlineto{\pgfqpoint{2.730622in}{3.855864in}}%
\pgfpathlineto{\pgfqpoint{2.734088in}{3.874872in}}%
\pgfpathlineto{\pgfqpoint{2.737554in}{3.844788in}}%
\pgfpathlineto{\pgfqpoint{2.747952in}{3.862784in}}%
\pgfpathlineto{\pgfqpoint{2.751419in}{3.872801in}}%
\pgfpathlineto{\pgfqpoint{2.754885in}{3.861243in}}%
\pgfpathlineto{\pgfqpoint{2.772215in}{3.859864in}}%
\pgfpathlineto{\pgfqpoint{2.779147in}{3.858168in}}%
\pgfpathlineto{\pgfqpoint{2.786080in}{3.848006in}}%
\pgfpathlineto{\pgfqpoint{2.789546in}{3.850709in}}%
\pgfpathlineto{\pgfqpoint{2.793012in}{3.860440in}}%
\pgfpathlineto{\pgfqpoint{2.799944in}{3.842205in}}%
\pgfpathlineto{\pgfqpoint{2.803410in}{3.822798in}}%
\pgfpathlineto{\pgfqpoint{2.806876in}{3.820962in}}%
\pgfpathlineto{\pgfqpoint{2.813809in}{3.822300in}}%
\pgfpathlineto{\pgfqpoint{2.817275in}{3.805724in}}%
\pgfpathlineto{\pgfqpoint{2.824207in}{3.842883in}}%
\pgfpathlineto{\pgfqpoint{2.831139in}{3.808012in}}%
\pgfpathlineto{\pgfqpoint{2.834605in}{3.810905in}}%
\pgfpathlineto{\pgfqpoint{2.838071in}{3.827595in}}%
\pgfpathlineto{\pgfqpoint{2.841537in}{3.815125in}}%
\pgfpathlineto{\pgfqpoint{2.845003in}{3.822689in}}%
\pgfpathlineto{\pgfqpoint{2.848470in}{3.803473in}}%
\pgfpathlineto{\pgfqpoint{2.851936in}{3.798743in}}%
\pgfpathlineto{\pgfqpoint{2.855402in}{3.811808in}}%
\pgfpathlineto{\pgfqpoint{2.862334in}{3.812495in}}%
\pgfpathlineto{\pgfqpoint{2.872732in}{3.823240in}}%
\pgfpathlineto{\pgfqpoint{2.879665in}{3.821232in}}%
\pgfpathlineto{\pgfqpoint{2.886597in}{3.813556in}}%
\pgfpathlineto{\pgfqpoint{2.893529in}{3.824555in}}%
\pgfpathlineto{\pgfqpoint{2.900461in}{3.805563in}}%
\pgfpathlineto{\pgfqpoint{2.907393in}{3.841427in}}%
\pgfpathlineto{\pgfqpoint{2.910860in}{3.814468in}}%
\pgfpathlineto{\pgfqpoint{2.917792in}{3.825771in}}%
\pgfpathlineto{\pgfqpoint{2.921258in}{3.804621in}}%
\pgfpathlineto{\pgfqpoint{2.931656in}{3.818194in}}%
\pgfpathlineto{\pgfqpoint{2.935122in}{3.827771in}}%
\pgfpathlineto{\pgfqpoint{2.942055in}{3.811468in}}%
\pgfpathlineto{\pgfqpoint{2.945521in}{3.832147in}}%
\pgfpathlineto{\pgfqpoint{2.948987in}{3.838971in}}%
\pgfpathlineto{\pgfqpoint{2.955919in}{3.835756in}}%
\pgfpathlineto{\pgfqpoint{2.969783in}{3.839619in}}%
\pgfpathlineto{\pgfqpoint{2.976716in}{3.847817in}}%
\pgfpathlineto{\pgfqpoint{2.980182in}{3.845975in}}%
\pgfpathlineto{\pgfqpoint{2.983648in}{3.833001in}}%
\pgfpathlineto{\pgfqpoint{2.987114in}{3.796227in}}%
\pgfpathlineto{\pgfqpoint{2.997512in}{3.859266in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{3.833608in}}%
\pgfpathlineto{\pgfqpoint{3.007911in}{3.816390in}}%
\pgfpathlineto{\pgfqpoint{3.011377in}{3.841498in}}%
\pgfpathlineto{\pgfqpoint{3.014843in}{3.842900in}}%
\pgfpathlineto{\pgfqpoint{3.032173in}{3.845095in}}%
\pgfpathlineto{\pgfqpoint{3.035639in}{3.836085in}}%
\pgfpathlineto{\pgfqpoint{3.039106in}{3.855998in}}%
\pgfpathlineto{\pgfqpoint{3.046038in}{3.878701in}}%
\pgfpathlineto{\pgfqpoint{3.049504in}{3.853737in}}%
\pgfpathlineto{\pgfqpoint{3.052970in}{3.846087in}}%
\pgfpathlineto{\pgfqpoint{3.059902in}{3.845385in}}%
\pgfpathlineto{\pgfqpoint{3.063368in}{3.870618in}}%
\pgfpathlineto{\pgfqpoint{3.070300in}{3.861209in}}%
\pgfpathlineto{\pgfqpoint{3.073767in}{3.884741in}}%
\pgfpathlineto{\pgfqpoint{3.080699in}{3.868604in}}%
\pgfpathlineto{\pgfqpoint{3.091097in}{3.864062in}}%
\pgfpathlineto{\pgfqpoint{3.094563in}{3.866091in}}%
\pgfpathlineto{\pgfqpoint{3.098029in}{3.862845in}}%
\pgfpathlineto{\pgfqpoint{3.104962in}{3.876096in}}%
\pgfpathlineto{\pgfqpoint{3.108428in}{3.878475in}}%
\pgfpathlineto{\pgfqpoint{3.111894in}{3.875630in}}%
\pgfpathlineto{\pgfqpoint{3.115360in}{3.877808in}}%
\pgfpathlineto{\pgfqpoint{3.118826in}{3.889285in}}%
\pgfpathlineto{\pgfqpoint{3.125758in}{3.894658in}}%
\pgfpathlineto{\pgfqpoint{3.129224in}{3.873678in}}%
\pgfpathlineto{\pgfqpoint{3.139623in}{3.884319in}}%
\pgfpathlineto{\pgfqpoint{3.150021in}{3.886605in}}%
\pgfpathlineto{\pgfqpoint{3.153487in}{3.876625in}}%
\pgfpathlineto{\pgfqpoint{3.156953in}{3.893236in}}%
\pgfpathlineto{\pgfqpoint{3.160419in}{3.871927in}}%
\pgfpathlineto{\pgfqpoint{3.167352in}{3.893538in}}%
\pgfpathlineto{\pgfqpoint{3.170818in}{3.881121in}}%
\pgfpathlineto{\pgfqpoint{3.174284in}{3.887952in}}%
\pgfpathlineto{\pgfqpoint{3.177750in}{3.869187in}}%
\pgfpathlineto{\pgfqpoint{3.184682in}{3.899149in}}%
\pgfpathlineto{\pgfqpoint{3.191614in}{3.892963in}}%
\pgfpathlineto{\pgfqpoint{3.198546in}{3.866629in}}%
\pgfpathlineto{\pgfqpoint{3.202013in}{3.895484in}}%
\pgfpathlineto{\pgfqpoint{3.205479in}{3.885157in}}%
\pgfpathlineto{\pgfqpoint{3.208945in}{3.891396in}}%
\pgfpathlineto{\pgfqpoint{3.215877in}{3.891148in}}%
\pgfpathlineto{\pgfqpoint{3.219343in}{3.894134in}}%
\pgfpathlineto{\pgfqpoint{3.226275in}{3.885260in}}%
\pgfpathlineto{\pgfqpoint{3.233208in}{3.891432in}}%
\pgfpathlineto{\pgfqpoint{3.236674in}{3.879718in}}%
\pgfpathlineto{\pgfqpoint{3.240140in}{3.878795in}}%
\pgfpathlineto{\pgfqpoint{3.250538in}{3.869149in}}%
\pgfpathlineto{\pgfqpoint{3.264403in}{3.877338in}}%
\pgfpathlineto{\pgfqpoint{3.267869in}{3.876730in}}%
\pgfpathlineto{\pgfqpoint{3.271335in}{3.874771in}}%
\pgfpathlineto{\pgfqpoint{3.274801in}{3.870784in}}%
\pgfpathlineto{\pgfqpoint{3.278267in}{3.886705in}}%
\pgfpathlineto{\pgfqpoint{3.281733in}{3.888757in}}%
\pgfpathlineto{\pgfqpoint{3.285199in}{3.884761in}}%
\pgfpathlineto{\pgfqpoint{3.288665in}{3.895267in}}%
\pgfpathlineto{\pgfqpoint{3.295597in}{3.863091in}}%
\pgfpathlineto{\pgfqpoint{3.299064in}{3.880343in}}%
\pgfpathlineto{\pgfqpoint{3.302530in}{3.879167in}}%
\pgfpathlineto{\pgfqpoint{3.305996in}{3.887685in}}%
\pgfpathlineto{\pgfqpoint{3.309462in}{3.883144in}}%
\pgfpathlineto{\pgfqpoint{3.312928in}{3.876647in}}%
\pgfpathlineto{\pgfqpoint{3.333725in}{3.864464in}}%
\pgfpathlineto{\pgfqpoint{3.337191in}{3.889130in}}%
\pgfpathlineto{\pgfqpoint{3.344123in}{3.896629in}}%
\pgfpathlineto{\pgfqpoint{3.351055in}{3.888996in}}%
\pgfpathlineto{\pgfqpoint{3.354521in}{3.889034in}}%
\pgfpathlineto{\pgfqpoint{3.361454in}{3.885108in}}%
\pgfpathlineto{\pgfqpoint{3.364920in}{3.890352in}}%
\pgfpathlineto{\pgfqpoint{3.378784in}{3.873718in}}%
\pgfpathlineto{\pgfqpoint{3.382250in}{3.877887in}}%
\pgfpathlineto{\pgfqpoint{3.385716in}{3.858374in}}%
\pgfpathlineto{\pgfqpoint{3.392648in}{3.871651in}}%
\pgfpathlineto{\pgfqpoint{3.396115in}{3.883595in}}%
\pgfpathlineto{\pgfqpoint{3.413445in}{3.866619in}}%
\pgfpathlineto{\pgfqpoint{3.420377in}{3.873058in}}%
\pgfpathlineto{\pgfqpoint{3.423843in}{3.846577in}}%
\pgfpathlineto{\pgfqpoint{3.434242in}{3.873732in}}%
\pgfpathlineto{\pgfqpoint{3.437708in}{3.867647in}}%
\pgfpathlineto{\pgfqpoint{3.448106in}{3.887891in}}%
\pgfpathlineto{\pgfqpoint{3.451572in}{3.886124in}}%
\pgfpathlineto{\pgfqpoint{3.458505in}{3.870505in}}%
\pgfpathlineto{\pgfqpoint{3.468903in}{3.875145in}}%
\pgfpathlineto{\pgfqpoint{3.486233in}{3.898782in}}%
\pgfpathlineto{\pgfqpoint{3.489700in}{3.883459in}}%
\pgfpathlineto{\pgfqpoint{3.493166in}{3.874551in}}%
\pgfpathlineto{\pgfqpoint{3.496632in}{3.877331in}}%
\pgfpathlineto{\pgfqpoint{3.500098in}{3.889355in}}%
\pgfpathlineto{\pgfqpoint{3.503564in}{3.888807in}}%
\pgfpathlineto{\pgfqpoint{3.507030in}{3.870464in}}%
\pgfpathlineto{\pgfqpoint{3.513962in}{3.868751in}}%
\pgfpathlineto{\pgfqpoint{3.527827in}{3.870908in}}%
\pgfpathlineto{\pgfqpoint{3.531293in}{3.877521in}}%
\pgfpathlineto{\pgfqpoint{3.538225in}{3.894612in}}%
\pgfpathlineto{\pgfqpoint{3.541691in}{3.874969in}}%
\pgfpathlineto{\pgfqpoint{3.545157in}{3.871136in}}%
\pgfpathlineto{\pgfqpoint{3.548623in}{3.890008in}}%
\pgfpathlineto{\pgfqpoint{3.555556in}{3.855057in}}%
\pgfpathlineto{\pgfqpoint{3.565954in}{3.884265in}}%
\pgfpathlineto{\pgfqpoint{3.572886in}{3.885790in}}%
\pgfpathlineto{\pgfqpoint{3.576352in}{3.865376in}}%
\pgfpathlineto{\pgfqpoint{3.583284in}{3.866817in}}%
\pgfpathlineto{\pgfqpoint{3.586751in}{3.874209in}}%
\pgfpathlineto{\pgfqpoint{3.590217in}{3.900138in}}%
\pgfpathlineto{\pgfqpoint{3.597149in}{3.893425in}}%
\pgfpathlineto{\pgfqpoint{3.604081in}{3.882758in}}%
\pgfpathlineto{\pgfqpoint{3.607547in}{3.885559in}}%
\pgfpathlineto{\pgfqpoint{3.611013in}{3.872296in}}%
\pgfpathlineto{\pgfqpoint{3.614479in}{3.885692in}}%
\pgfpathlineto{\pgfqpoint{3.621412in}{3.871167in}}%
\pgfpathlineto{\pgfqpoint{3.638742in}{3.880375in}}%
\pgfpathlineto{\pgfqpoint{3.642208in}{3.878622in}}%
\pgfpathlineto{\pgfqpoint{3.645674in}{3.866105in}}%
\pgfpathlineto{\pgfqpoint{3.649140in}{3.876123in}}%
\pgfpathlineto{\pgfqpoint{3.652607in}{3.873096in}}%
\pgfpathlineto{\pgfqpoint{3.656073in}{3.864598in}}%
\pgfpathlineto{\pgfqpoint{3.659539in}{3.876368in}}%
\pgfpathlineto{\pgfqpoint{3.666471in}{3.890597in}}%
\pgfpathlineto{\pgfqpoint{3.669937in}{3.870104in}}%
\pgfpathlineto{\pgfqpoint{3.673403in}{3.874573in}}%
\pgfpathlineto{\pgfqpoint{3.680335in}{3.887494in}}%
\pgfpathlineto{\pgfqpoint{3.683802in}{3.888891in}}%
\pgfpathlineto{\pgfqpoint{3.687268in}{3.867762in}}%
\pgfpathlineto{\pgfqpoint{3.690734in}{3.889513in}}%
\pgfpathlineto{\pgfqpoint{3.697666in}{3.881057in}}%
\pgfpathlineto{\pgfqpoint{3.701132in}{3.901863in}}%
\pgfpathlineto{\pgfqpoint{3.704598in}{3.879668in}}%
\pgfpathlineto{\pgfqpoint{3.708064in}{3.902142in}}%
\pgfpathlineto{\pgfqpoint{3.711530in}{3.881332in}}%
\pgfpathlineto{\pgfqpoint{3.714997in}{3.911544in}}%
\pgfpathlineto{\pgfqpoint{3.718463in}{3.908281in}}%
\pgfpathlineto{\pgfqpoint{3.725395in}{3.873613in}}%
\pgfpathlineto{\pgfqpoint{3.728861in}{3.900288in}}%
\pgfpathlineto{\pgfqpoint{3.732327in}{3.883113in}}%
\pgfpathlineto{\pgfqpoint{3.735793in}{3.903655in}}%
\pgfpathlineto{\pgfqpoint{3.742725in}{3.904077in}}%
\pgfpathlineto{\pgfqpoint{3.746191in}{3.901757in}}%
\pgfpathlineto{\pgfqpoint{3.749658in}{3.905959in}}%
\pgfpathlineto{\pgfqpoint{3.753124in}{3.906393in}}%
\pgfpathlineto{\pgfqpoint{3.766988in}{3.886827in}}%
\pgfpathlineto{\pgfqpoint{3.780853in}{3.880153in}}%
\pgfpathlineto{\pgfqpoint{3.784319in}{3.886460in}}%
\pgfpathlineto{\pgfqpoint{3.791251in}{3.909235in}}%
\pgfpathlineto{\pgfqpoint{3.805115in}{3.897978in}}%
\pgfpathlineto{\pgfqpoint{3.815514in}{3.907749in}}%
\pgfpathlineto{\pgfqpoint{3.822446in}{3.895852in}}%
\pgfpathlineto{\pgfqpoint{3.829378in}{3.886758in}}%
\pgfpathlineto{\pgfqpoint{3.832844in}{3.901283in}}%
\pgfpathlineto{\pgfqpoint{3.836310in}{3.898279in}}%
\pgfpathlineto{\pgfqpoint{3.846709in}{3.855453in}}%
\pgfpathlineto{\pgfqpoint{3.850175in}{3.867571in}}%
\pgfpathlineto{\pgfqpoint{3.853641in}{3.889845in}}%
\pgfpathlineto{\pgfqpoint{3.860573in}{3.882840in}}%
\pgfpathlineto{\pgfqpoint{3.867505in}{3.898145in}}%
\pgfpathlineto{\pgfqpoint{3.877904in}{3.881866in}}%
\pgfpathlineto{\pgfqpoint{3.881370in}{3.891553in}}%
\pgfpathlineto{\pgfqpoint{3.888302in}{3.897125in}}%
\pgfpathlineto{\pgfqpoint{3.891768in}{3.897093in}}%
\pgfpathlineto{\pgfqpoint{3.895234in}{3.872973in}}%
\pgfpathlineto{\pgfqpoint{3.902166in}{3.906386in}}%
\pgfpathlineto{\pgfqpoint{3.905632in}{3.896640in}}%
\pgfpathlineto{\pgfqpoint{3.909099in}{3.901405in}}%
\pgfpathlineto{\pgfqpoint{3.922963in}{3.885231in}}%
\pgfpathlineto{\pgfqpoint{3.926429in}{3.894191in}}%
\pgfpathlineto{\pgfqpoint{3.933361in}{3.892099in}}%
\pgfpathlineto{\pgfqpoint{3.936827in}{3.904034in}}%
\pgfpathlineto{\pgfqpoint{3.940294in}{3.885258in}}%
\pgfpathlineto{\pgfqpoint{3.957624in}{3.893458in}}%
\pgfpathlineto{\pgfqpoint{3.971488in}{3.884050in}}%
\pgfpathlineto{\pgfqpoint{3.981887in}{3.892990in}}%
\pgfpathlineto{\pgfqpoint{3.988819in}{3.882586in}}%
\pgfpathlineto{\pgfqpoint{3.995751in}{3.887170in}}%
\pgfpathlineto{\pgfqpoint{3.999217in}{3.882652in}}%
\pgfpathlineto{\pgfqpoint{4.002683in}{3.907595in}}%
\pgfpathlineto{\pgfqpoint{4.006150in}{3.878937in}}%
\pgfpathlineto{\pgfqpoint{4.009616in}{3.893685in}}%
\pgfpathlineto{\pgfqpoint{4.013082in}{3.899339in}}%
\pgfpathlineto{\pgfqpoint{4.020014in}{3.884459in}}%
\pgfpathlineto{\pgfqpoint{4.023480in}{3.902205in}}%
\pgfpathlineto{\pgfqpoint{4.026946in}{3.883159in}}%
\pgfpathlineto{\pgfqpoint{4.030412in}{3.874211in}}%
\pgfpathlineto{\pgfqpoint{4.033878in}{3.875701in}}%
\pgfpathlineto{\pgfqpoint{4.037345in}{3.905596in}}%
\pgfpathlineto{\pgfqpoint{4.040811in}{3.873009in}}%
\pgfpathlineto{\pgfqpoint{4.044277in}{3.890296in}}%
\pgfpathlineto{\pgfqpoint{4.051209in}{3.876683in}}%
\pgfpathlineto{\pgfqpoint{4.058141in}{3.883513in}}%
\pgfpathlineto{\pgfqpoint{4.061607in}{3.876912in}}%
\pgfpathlineto{\pgfqpoint{4.065073in}{3.881458in}}%
\pgfpathlineto{\pgfqpoint{4.068539in}{3.894534in}}%
\pgfpathlineto{\pgfqpoint{4.075472in}{3.880784in}}%
\pgfpathlineto{\pgfqpoint{4.078938in}{3.886965in}}%
\pgfpathlineto{\pgfqpoint{4.085870in}{3.895791in}}%
\pgfpathlineto{\pgfqpoint{4.089336in}{3.884049in}}%
\pgfpathlineto{\pgfqpoint{4.092802in}{3.907326in}}%
\pgfpathlineto{\pgfqpoint{4.099734in}{3.907891in}}%
\pgfpathlineto{\pgfqpoint{4.103201in}{3.890870in}}%
\pgfpathlineto{\pgfqpoint{4.106667in}{3.905616in}}%
\pgfpathlineto{\pgfqpoint{4.110133in}{3.868621in}}%
\pgfpathlineto{\pgfqpoint{4.113599in}{3.892875in}}%
\pgfpathlineto{\pgfqpoint{4.117065in}{3.894626in}}%
\pgfpathlineto{\pgfqpoint{4.120531in}{3.888074in}}%
\pgfpathlineto{\pgfqpoint{4.127463in}{3.886472in}}%
\pgfpathlineto{\pgfqpoint{4.134396in}{3.895213in}}%
\pgfpathlineto{\pgfqpoint{4.137862in}{3.896835in}}%
\pgfpathlineto{\pgfqpoint{4.144794in}{3.902762in}}%
\pgfpathlineto{\pgfqpoint{4.148260in}{3.872911in}}%
\pgfpathlineto{\pgfqpoint{4.151726in}{3.891173in}}%
\pgfpathlineto{\pgfqpoint{4.155192in}{3.874409in}}%
\pgfpathlineto{\pgfqpoint{4.165590in}{3.891065in}}%
\pgfpathlineto{\pgfqpoint{4.175989in}{3.873056in}}%
\pgfpathlineto{\pgfqpoint{4.193319in}{3.873250in}}%
\pgfpathlineto{\pgfqpoint{4.200252in}{3.884148in}}%
\pgfpathlineto{\pgfqpoint{4.203718in}{3.883337in}}%
\pgfpathlineto{\pgfqpoint{4.207184in}{3.893287in}}%
\pgfpathlineto{\pgfqpoint{4.214116in}{3.884687in}}%
\pgfpathlineto{\pgfqpoint{4.221048in}{3.910194in}}%
\pgfpathlineto{\pgfqpoint{4.227980in}{3.898675in}}%
\pgfpathlineto{\pgfqpoint{4.234913in}{3.910417in}}%
\pgfpathlineto{\pgfqpoint{4.238379in}{3.876410in}}%
\pgfpathlineto{\pgfqpoint{4.245311in}{3.909033in}}%
\pgfpathlineto{\pgfqpoint{4.248777in}{3.894647in}}%
\pgfpathlineto{\pgfqpoint{4.252243in}{3.909843in}}%
\pgfpathlineto{\pgfqpoint{4.259175in}{3.905099in}}%
\pgfpathlineto{\pgfqpoint{4.266108in}{3.893327in}}%
\pgfpathlineto{\pgfqpoint{4.273040in}{3.888182in}}%
\pgfpathlineto{\pgfqpoint{4.293836in}{3.895283in}}%
\pgfpathlineto{\pgfqpoint{4.297303in}{3.905955in}}%
\pgfpathlineto{\pgfqpoint{4.300769in}{3.886173in}}%
\pgfpathlineto{\pgfqpoint{4.304235in}{3.894017in}}%
\pgfpathlineto{\pgfqpoint{4.307701in}{3.894237in}}%
\pgfpathlineto{\pgfqpoint{4.311167in}{3.903386in}}%
\pgfpathlineto{\pgfqpoint{4.314633in}{3.922679in}}%
\pgfpathlineto{\pgfqpoint{4.321565in}{3.907610in}}%
\pgfpathlineto{\pgfqpoint{4.325031in}{3.909365in}}%
\pgfpathlineto{\pgfqpoint{4.328498in}{3.896857in}}%
\pgfpathlineto{\pgfqpoint{4.335430in}{3.904202in}}%
\pgfpathlineto{\pgfqpoint{4.342362in}{3.879597in}}%
\pgfpathlineto{\pgfqpoint{4.352760in}{3.878429in}}%
\pgfpathlineto{\pgfqpoint{4.359693in}{3.899712in}}%
\pgfpathlineto{\pgfqpoint{4.366625in}{3.903923in}}%
\pgfpathlineto{\pgfqpoint{4.370091in}{3.908575in}}%
\pgfpathlineto{\pgfqpoint{4.373557in}{3.896472in}}%
\pgfpathlineto{\pgfqpoint{4.377023in}{3.904747in}}%
\pgfpathlineto{\pgfqpoint{4.387421in}{3.904610in}}%
\pgfpathlineto{\pgfqpoint{4.390887in}{3.911416in}}%
\pgfpathlineto{\pgfqpoint{4.397820in}{3.905494in}}%
\pgfpathlineto{\pgfqpoint{4.408218in}{3.906286in}}%
\pgfpathlineto{\pgfqpoint{4.411684in}{3.875121in}}%
\pgfpathlineto{\pgfqpoint{4.418616in}{3.876878in}}%
\pgfpathlineto{\pgfqpoint{4.425549in}{3.912678in}}%
\pgfpathlineto{\pgfqpoint{4.429015in}{3.891508in}}%
\pgfpathlineto{\pgfqpoint{4.432481in}{3.904509in}}%
\pgfpathlineto{\pgfqpoint{4.435947in}{3.897208in}}%
\pgfpathlineto{\pgfqpoint{4.453277in}{3.883333in}}%
\pgfpathlineto{\pgfqpoint{4.470608in}{3.910819in}}%
\pgfpathlineto{\pgfqpoint{4.477540in}{3.905347in}}%
\pgfpathlineto{\pgfqpoint{4.481006in}{3.910560in}}%
\pgfpathlineto{\pgfqpoint{4.484472in}{3.903084in}}%
\pgfpathlineto{\pgfqpoint{4.487939in}{3.907649in}}%
\pgfpathlineto{\pgfqpoint{4.491405in}{3.906903in}}%
\pgfpathlineto{\pgfqpoint{4.494871in}{3.944210in}}%
\pgfpathlineto{\pgfqpoint{4.498337in}{3.904617in}}%
\pgfpathlineto{\pgfqpoint{4.501803in}{3.900514in}}%
\pgfpathlineto{\pgfqpoint{4.505269in}{3.910010in}}%
\pgfpathlineto{\pgfqpoint{4.526066in}{3.883539in}}%
\pgfpathlineto{\pgfqpoint{4.529532in}{3.908281in}}%
\pgfpathlineto{\pgfqpoint{4.532998in}{3.895631in}}%
\pgfpathlineto{\pgfqpoint{4.539930in}{3.903150in}}%
\pgfpathlineto{\pgfqpoint{4.546862in}{3.901964in}}%
\pgfpathlineto{\pgfqpoint{4.550328in}{3.917016in}}%
\pgfpathlineto{\pgfqpoint{4.553795in}{3.924783in}}%
\pgfpathlineto{\pgfqpoint{4.557261in}{3.893104in}}%
\pgfpathlineto{\pgfqpoint{4.564193in}{3.890178in}}%
\pgfpathlineto{\pgfqpoint{4.567659in}{3.928303in}}%
\pgfpathlineto{\pgfqpoint{4.574591in}{3.913943in}}%
\pgfpathlineto{\pgfqpoint{4.578057in}{3.914013in}}%
\pgfpathlineto{\pgfqpoint{4.591922in}{3.885088in}}%
\pgfpathlineto{\pgfqpoint{4.595388in}{3.927376in}}%
\pgfpathlineto{\pgfqpoint{4.598854in}{3.901378in}}%
\pgfpathlineto{\pgfqpoint{4.602320in}{3.900599in}}%
\pgfpathlineto{\pgfqpoint{4.623117in}{3.918445in}}%
\pgfpathlineto{\pgfqpoint{4.626583in}{3.892443in}}%
\pgfpathlineto{\pgfqpoint{4.630049in}{3.929092in}}%
\pgfpathlineto{\pgfqpoint{4.633515in}{3.889933in}}%
\pgfpathlineto{\pgfqpoint{4.636981in}{3.925375in}}%
\pgfpathlineto{\pgfqpoint{4.640447in}{3.879164in}}%
\pgfpathlineto{\pgfqpoint{4.643913in}{3.909676in}}%
\pgfpathlineto{\pgfqpoint{4.647379in}{3.901885in}}%
\pgfpathlineto{\pgfqpoint{4.650846in}{3.902859in}}%
\pgfpathlineto{\pgfqpoint{4.654312in}{3.920089in}}%
\pgfpathlineto{\pgfqpoint{4.657778in}{3.910084in}}%
\pgfpathlineto{\pgfqpoint{4.664710in}{3.900358in}}%
\pgfpathlineto{\pgfqpoint{4.675108in}{3.924257in}}%
\pgfpathlineto{\pgfqpoint{4.678574in}{3.901047in}}%
\pgfpathlineto{\pgfqpoint{4.682041in}{3.944868in}}%
\pgfpathlineto{\pgfqpoint{4.685507in}{3.907704in}}%
\pgfpathlineto{\pgfqpoint{4.688973in}{3.909830in}}%
\pgfpathlineto{\pgfqpoint{4.695905in}{3.919200in}}%
\pgfpathlineto{\pgfqpoint{4.702837in}{3.925961in}}%
\pgfpathlineto{\pgfqpoint{4.706303in}{3.913223in}}%
\pgfpathlineto{\pgfqpoint{4.709769in}{3.924483in}}%
\pgfpathlineto{\pgfqpoint{4.713235in}{3.921171in}}%
\pgfpathlineto{\pgfqpoint{4.716702in}{3.927778in}}%
\pgfpathlineto{\pgfqpoint{4.723634in}{3.922475in}}%
\pgfpathlineto{\pgfqpoint{4.727100in}{3.892162in}}%
\pgfpathlineto{\pgfqpoint{4.730566in}{3.926380in}}%
\pgfpathlineto{\pgfqpoint{4.734032in}{3.913613in}}%
\pgfpathlineto{\pgfqpoint{4.737498in}{3.924876in}}%
\pgfpathlineto{\pgfqpoint{4.744430in}{3.917526in}}%
\pgfpathlineto{\pgfqpoint{4.751363in}{3.930207in}}%
\pgfpathlineto{\pgfqpoint{4.758295in}{3.921257in}}%
\pgfpathlineto{\pgfqpoint{4.761761in}{3.910301in}}%
\pgfpathlineto{\pgfqpoint{4.768693in}{3.927320in}}%
\pgfpathlineto{\pgfqpoint{4.775625in}{3.926051in}}%
\pgfpathlineto{\pgfqpoint{4.779092in}{3.932662in}}%
\pgfpathlineto{\pgfqpoint{4.786024in}{3.917062in}}%
\pgfpathlineto{\pgfqpoint{4.789490in}{3.931458in}}%
\pgfpathlineto{\pgfqpoint{4.792956in}{3.910795in}}%
\pgfpathlineto{\pgfqpoint{4.796422in}{3.934718in}}%
\pgfpathlineto{\pgfqpoint{4.799888in}{3.918529in}}%
\pgfpathlineto{\pgfqpoint{4.803354in}{3.927828in}}%
\pgfpathlineto{\pgfqpoint{4.806820in}{3.922908in}}%
\pgfpathlineto{\pgfqpoint{4.813753in}{3.945461in}}%
\pgfpathlineto{\pgfqpoint{4.817219in}{3.917301in}}%
\pgfpathlineto{\pgfqpoint{4.827617in}{3.930123in}}%
\pgfpathlineto{\pgfqpoint{4.834549in}{3.930500in}}%
\pgfpathlineto{\pgfqpoint{4.838015in}{3.927520in}}%
\pgfpathlineto{\pgfqpoint{4.841481in}{3.927049in}}%
\pgfpathlineto{\pgfqpoint{4.844948in}{3.924450in}}%
\pgfpathlineto{\pgfqpoint{4.862278in}{3.946493in}}%
\pgfpathlineto{\pgfqpoint{4.865744in}{3.913434in}}%
\pgfpathlineto{\pgfqpoint{4.869210in}{3.922560in}}%
\pgfpathlineto{\pgfqpoint{4.879609in}{3.934170in}}%
\pgfpathlineto{\pgfqpoint{4.890007in}{3.935029in}}%
\pgfpathlineto{\pgfqpoint{4.896939in}{3.920424in}}%
\pgfpathlineto{\pgfqpoint{4.900405in}{3.926970in}}%
\pgfpathlineto{\pgfqpoint{4.903871in}{3.915289in}}%
\pgfpathlineto{\pgfqpoint{4.914270in}{3.898666in}}%
\pgfpathlineto{\pgfqpoint{4.917736in}{3.916978in}}%
\pgfpathlineto{\pgfqpoint{4.921202in}{3.914909in}}%
\pgfpathlineto{\pgfqpoint{4.924668in}{3.921943in}}%
\pgfpathlineto{\pgfqpoint{4.928134in}{3.932663in}}%
\pgfpathlineto{\pgfqpoint{4.931600in}{3.918785in}}%
\pgfpathlineto{\pgfqpoint{4.935066in}{3.915188in}}%
\pgfpathlineto{\pgfqpoint{4.938532in}{3.928016in}}%
\pgfpathlineto{\pgfqpoint{4.941999in}{3.915885in}}%
\pgfpathlineto{\pgfqpoint{4.945465in}{3.929128in}}%
\pgfpathlineto{\pgfqpoint{4.948931in}{3.931467in}}%
\pgfpathlineto{\pgfqpoint{4.952397in}{3.906328in}}%
\pgfpathlineto{\pgfqpoint{4.959329in}{3.915888in}}%
\pgfpathlineto{\pgfqpoint{4.962795in}{3.953102in}}%
\pgfpathlineto{\pgfqpoint{4.966261in}{3.932834in}}%
\pgfpathlineto{\pgfqpoint{4.969727in}{3.932073in}}%
\pgfpathlineto{\pgfqpoint{4.973194in}{3.921662in}}%
\pgfpathlineto{\pgfqpoint{4.976660in}{3.928274in}}%
\pgfpathlineto{\pgfqpoint{4.980126in}{3.946992in}}%
\pgfpathlineto{\pgfqpoint{4.987058in}{3.938200in}}%
\pgfpathlineto{\pgfqpoint{4.990524in}{3.912973in}}%
\pgfpathlineto{\pgfqpoint{4.993990in}{3.902761in}}%
\pgfpathlineto{\pgfqpoint{5.000922in}{3.936792in}}%
\pgfpathlineto{\pgfqpoint{5.004389in}{3.942977in}}%
\pgfpathlineto{\pgfqpoint{5.007855in}{3.946780in}}%
\pgfpathlineto{\pgfqpoint{5.011321in}{3.938024in}}%
\pgfpathlineto{\pgfqpoint{5.014787in}{3.919632in}}%
\pgfpathlineto{\pgfqpoint{5.018253in}{3.922507in}}%
\pgfpathlineto{\pgfqpoint{5.021719in}{3.930050in}}%
\pgfpathlineto{\pgfqpoint{5.025185in}{3.917847in}}%
\pgfpathlineto{\pgfqpoint{5.035584in}{3.919279in}}%
\pgfpathlineto{\pgfqpoint{5.039050in}{3.922236in}}%
\pgfpathlineto{\pgfqpoint{5.042516in}{3.911823in}}%
\pgfpathlineto{\pgfqpoint{5.045982in}{3.910727in}}%
\pgfpathlineto{\pgfqpoint{5.049448in}{3.913760in}}%
\pgfpathlineto{\pgfqpoint{5.056380in}{3.928891in}}%
\pgfpathlineto{\pgfqpoint{5.059846in}{3.927741in}}%
\pgfpathlineto{\pgfqpoint{5.063312in}{3.932412in}}%
\pgfpathlineto{\pgfqpoint{5.073711in}{3.942177in}}%
\pgfpathlineto{\pgfqpoint{5.080643in}{3.931950in}}%
\pgfpathlineto{\pgfqpoint{5.084109in}{3.941497in}}%
\pgfpathlineto{\pgfqpoint{5.087575in}{3.943930in}}%
\pgfpathlineto{\pgfqpoint{5.101440in}{3.942487in}}%
\pgfpathlineto{\pgfqpoint{5.108372in}{3.946490in}}%
\pgfpathlineto{\pgfqpoint{5.111838in}{3.951104in}}%
\pgfpathlineto{\pgfqpoint{5.118770in}{3.939968in}}%
\pgfpathlineto{\pgfqpoint{5.122236in}{3.924993in}}%
\pgfpathlineto{\pgfqpoint{5.125702in}{3.944429in}}%
\pgfpathlineto{\pgfqpoint{5.129168in}{3.934612in}}%
\pgfpathlineto{\pgfqpoint{5.136101in}{3.946619in}}%
\pgfpathlineto{\pgfqpoint{5.139567in}{3.938064in}}%
\pgfpathlineto{\pgfqpoint{5.143033in}{3.951287in}}%
\pgfpathlineto{\pgfqpoint{5.146499in}{3.935946in}}%
\pgfpathlineto{\pgfqpoint{5.149965in}{3.947735in}}%
\pgfpathlineto{\pgfqpoint{5.160363in}{3.953569in}}%
\pgfpathlineto{\pgfqpoint{5.167296in}{3.950173in}}%
\pgfpathlineto{\pgfqpoint{5.170762in}{3.931399in}}%
\pgfpathlineto{\pgfqpoint{5.177694in}{3.941372in}}%
\pgfpathlineto{\pgfqpoint{5.181160in}{3.948403in}}%
\pgfpathlineto{\pgfqpoint{5.184626in}{3.951328in}}%
\pgfpathlineto{\pgfqpoint{5.191558in}{3.952211in}}%
\pgfpathlineto{\pgfqpoint{5.195024in}{3.943547in}}%
\pgfpathlineto{\pgfqpoint{5.201957in}{3.940527in}}%
\pgfpathlineto{\pgfqpoint{5.205423in}{3.937002in}}%
\pgfpathlineto{\pgfqpoint{5.208889in}{3.946546in}}%
\pgfpathlineto{\pgfqpoint{5.219287in}{3.948181in}}%
\pgfpathlineto{\pgfqpoint{5.222753in}{3.937402in}}%
\pgfpathlineto{\pgfqpoint{5.240084in}{3.953787in}}%
\pgfpathlineto{\pgfqpoint{5.243550in}{3.949407in}}%
\pgfpathlineto{\pgfqpoint{5.257414in}{3.941496in}}%
\pgfpathlineto{\pgfqpoint{5.260881in}{3.943077in}}%
\pgfpathlineto{\pgfqpoint{5.264347in}{3.946870in}}%
\pgfpathlineto{\pgfqpoint{5.267813in}{3.947528in}}%
\pgfpathlineto{\pgfqpoint{5.281677in}{3.946231in}}%
\pgfpathlineto{\pgfqpoint{5.288609in}{3.929885in}}%
\pgfpathlineto{\pgfqpoint{5.292075in}{3.934068in}}%
\pgfpathlineto{\pgfqpoint{5.295542in}{3.941519in}}%
\pgfpathlineto{\pgfqpoint{5.299008in}{3.943676in}}%
\pgfpathlineto{\pgfqpoint{5.305940in}{3.946104in}}%
\pgfpathlineto{\pgfqpoint{5.312872in}{3.932469in}}%
\pgfpathlineto{\pgfqpoint{5.319804in}{3.927156in}}%
\pgfpathlineto{\pgfqpoint{5.323270in}{3.934905in}}%
\pgfpathlineto{\pgfqpoint{5.326737in}{3.945598in}}%
\pgfpathlineto{\pgfqpoint{5.330203in}{3.923533in}}%
\pgfpathlineto{\pgfqpoint{5.333669in}{3.917535in}}%
\pgfpathlineto{\pgfqpoint{5.340601in}{3.927996in}}%
\pgfpathlineto{\pgfqpoint{5.344067in}{3.938727in}}%
\pgfpathlineto{\pgfqpoint{5.350999in}{3.932292in}}%
\pgfpathlineto{\pgfqpoint{5.361398in}{3.912306in}}%
\pgfpathlineto{\pgfqpoint{5.364864in}{3.908095in}}%
\pgfpathlineto{\pgfqpoint{5.368330in}{3.930124in}}%
\pgfpathlineto{\pgfqpoint{5.371796in}{3.903971in}}%
\pgfpathlineto{\pgfqpoint{5.375262in}{3.923981in}}%
\pgfpathlineto{\pgfqpoint{5.378728in}{3.918109in}}%
\pgfpathlineto{\pgfqpoint{5.382194in}{3.915078in}}%
\pgfpathlineto{\pgfqpoint{5.392593in}{3.938599in}}%
\pgfpathlineto{\pgfqpoint{5.396059in}{3.910376in}}%
\pgfpathlineto{\pgfqpoint{5.399525in}{3.925406in}}%
\pgfpathlineto{\pgfqpoint{5.402991in}{3.918630in}}%
\pgfpathlineto{\pgfqpoint{5.406457in}{3.923371in}}%
\pgfpathlineto{\pgfqpoint{5.420321in}{3.930829in}}%
\pgfpathlineto{\pgfqpoint{5.427254in}{3.924808in}}%
\pgfpathlineto{\pgfqpoint{5.437652in}{3.921661in}}%
\pgfpathlineto{\pgfqpoint{5.441118in}{3.932274in}}%
\pgfpathlineto{\pgfqpoint{5.444584in}{3.932486in}}%
\pgfpathlineto{\pgfqpoint{5.448050in}{3.945755in}}%
\pgfpathlineto{\pgfqpoint{5.451516in}{3.922686in}}%
\pgfpathlineto{\pgfqpoint{5.458449in}{3.932423in}}%
\pgfpathlineto{\pgfqpoint{5.465381in}{3.928176in}}%
\pgfpathlineto{\pgfqpoint{5.468847in}{3.921577in}}%
\pgfpathlineto{\pgfqpoint{5.472313in}{3.928136in}}%
\pgfpathlineto{\pgfqpoint{5.475779in}{3.948250in}}%
\pgfpathlineto{\pgfqpoint{5.479245in}{3.929308in}}%
\pgfpathlineto{\pgfqpoint{5.493110in}{3.949569in}}%
\pgfpathlineto{\pgfqpoint{5.496576in}{3.941255in}}%
\pgfpathlineto{\pgfqpoint{5.500042in}{3.943308in}}%
\pgfpathlineto{\pgfqpoint{5.510440in}{3.956895in}}%
\pgfpathlineto{\pgfqpoint{5.513906in}{3.931363in}}%
\pgfpathlineto{\pgfqpoint{5.517372in}{3.947634in}}%
\pgfpathlineto{\pgfqpoint{5.520839in}{3.924410in}}%
\pgfpathlineto{\pgfqpoint{5.527771in}{3.939745in}}%
\pgfpathlineto{\pgfqpoint{5.534703in}{3.949562in}}%
\pgfpathlineto{\pgfqpoint{5.538169in}{3.940964in}}%
\pgfpathlineto{\pgfqpoint{5.541635in}{3.957159in}}%
\pgfpathlineto{\pgfqpoint{5.548567in}{3.937198in}}%
\pgfpathlineto{\pgfqpoint{5.555500in}{3.943528in}}%
\pgfpathlineto{\pgfqpoint{5.558966in}{3.954594in}}%
\pgfpathlineto{\pgfqpoint{5.562432in}{3.955541in}}%
\pgfpathlineto{\pgfqpoint{5.565898in}{3.946165in}}%
\pgfpathlineto{\pgfqpoint{5.569364in}{3.956682in}}%
\pgfpathlineto{\pgfqpoint{5.572830in}{3.942716in}}%
\pgfpathlineto{\pgfqpoint{5.579762in}{3.936163in}}%
\pgfpathlineto{\pgfqpoint{5.583229in}{3.938038in}}%
\pgfpathlineto{\pgfqpoint{5.586695in}{3.943871in}}%
\pgfpathlineto{\pgfqpoint{5.593627in}{3.949690in}}%
\pgfpathlineto{\pgfqpoint{5.597093in}{3.948968in}}%
\pgfpathlineto{\pgfqpoint{5.600559in}{3.954234in}}%
\pgfpathlineto{\pgfqpoint{5.604025in}{3.951546in}}%
\pgfpathlineto{\pgfqpoint{5.607491in}{3.957141in}}%
\pgfpathlineto{\pgfqpoint{5.610957in}{3.952070in}}%
\pgfpathlineto{\pgfqpoint{5.614423in}{3.954562in}}%
\pgfpathlineto{\pgfqpoint{5.621356in}{3.945165in}}%
\pgfpathlineto{\pgfqpoint{5.628288in}{3.950618in}}%
\pgfpathlineto{\pgfqpoint{5.631754in}{3.961307in}}%
\pgfpathlineto{\pgfqpoint{5.635220in}{3.947723in}}%
\pgfpathlineto{\pgfqpoint{5.638686in}{3.949416in}}%
\pgfpathlineto{\pgfqpoint{5.642152in}{3.952593in}}%
\pgfpathlineto{\pgfqpoint{5.645618in}{3.965037in}}%
\pgfpathlineto{\pgfqpoint{5.649085in}{3.949655in}}%
\pgfpathlineto{\pgfqpoint{5.656017in}{3.947943in}}%
\pgfpathlineto{\pgfqpoint{5.659483in}{3.963337in}}%
\pgfpathlineto{\pgfqpoint{5.662949in}{3.966012in}}%
\pgfpathlineto{\pgfqpoint{5.666415in}{3.955575in}}%
\pgfpathlineto{\pgfqpoint{5.676813in}{3.963347in}}%
\pgfpathlineto{\pgfqpoint{5.680280in}{3.964214in}}%
\pgfpathlineto{\pgfqpoint{5.683746in}{3.958328in}}%
\pgfpathlineto{\pgfqpoint{5.690678in}{3.957948in}}%
\pgfpathlineto{\pgfqpoint{5.697610in}{3.964483in}}%
\pgfpathlineto{\pgfqpoint{5.708008in}{3.970352in}}%
\pgfpathlineto{\pgfqpoint{5.708008in}{3.970352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.6392156862745098,0.06274509803921569,0.48627450980392156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.6392156862745098,0.06274509803921569,0.48627450980392156}%
\pgfsetfillopacity{0.6}
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316450in}{1.788782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002739in}{3.684438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595444in}{3.861519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156953in}{3.893236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708064in}{3.902142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259175in}{3.905099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796422in}{3.934718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299008in}{3.943676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.6392156862745098,0.06274509803921569,0.48627450980392156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351779in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{4.352760in}{3.456701in}}%
\pgfpathlineto{\pgfqpoint{4.364854in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{4.367040in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{4.370091in}{3.679011in}}%
\pgfpathlineto{\pgfqpoint{4.377023in}{1.189438in}}%
\pgfpathlineto{\pgfqpoint{4.387421in}{3.682966in}}%
\pgfpathlineto{\pgfqpoint{4.390887in}{3.688383in}}%
\pgfpathlineto{\pgfqpoint{4.397820in}{3.682817in}}%
\pgfpathlineto{\pgfqpoint{4.408218in}{3.685793in}}%
\pgfpathlineto{\pgfqpoint{4.411684in}{3.704905in}}%
\pgfpathlineto{\pgfqpoint{4.418616in}{3.683703in}}%
\pgfpathlineto{\pgfqpoint{4.424658in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{4.425991in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{4.429015in}{3.705806in}}%
\pgfpathlineto{\pgfqpoint{4.432481in}{3.675201in}}%
\pgfpathlineto{\pgfqpoint{4.435947in}{3.713145in}}%
\pgfpathlineto{\pgfqpoint{4.449811in}{3.704328in}}%
\pgfpathlineto{\pgfqpoint{4.470608in}{3.710574in}}%
\pgfpathlineto{\pgfqpoint{4.477540in}{3.706277in}}%
\pgfpathlineto{\pgfqpoint{4.481006in}{3.698964in}}%
\pgfpathlineto{\pgfqpoint{4.484472in}{3.702133in}}%
\pgfpathlineto{\pgfqpoint{4.487939in}{3.719339in}}%
\pgfpathlineto{\pgfqpoint{4.491405in}{3.710856in}}%
\pgfpathlineto{\pgfqpoint{4.494871in}{3.702786in}}%
\pgfpathlineto{\pgfqpoint{4.498337in}{3.720187in}}%
\pgfpathlineto{\pgfqpoint{4.501803in}{2.666757in}}%
\pgfpathlineto{\pgfqpoint{4.508735in}{3.718717in}}%
\pgfpathlineto{\pgfqpoint{4.529532in}{3.716395in}}%
\pgfpathlineto{\pgfqpoint{4.532998in}{3.707010in}}%
\pgfpathlineto{\pgfqpoint{4.546862in}{3.700450in}}%
\pgfpathlineto{\pgfqpoint{4.550328in}{3.699675in}}%
\pgfpathlineto{\pgfqpoint{4.553795in}{3.699922in}}%
\pgfpathlineto{\pgfqpoint{4.557261in}{3.705196in}}%
\pgfpathlineto{\pgfqpoint{4.567659in}{3.687228in}}%
\pgfpathlineto{\pgfqpoint{4.574591in}{3.684753in}}%
\pgfpathlineto{\pgfqpoint{4.578057in}{3.686048in}}%
\pgfpathlineto{\pgfqpoint{4.591922in}{3.691486in}}%
\pgfpathlineto{\pgfqpoint{4.595388in}{3.677270in}}%
\pgfpathlineto{\pgfqpoint{4.598854in}{3.657698in}}%
\pgfpathlineto{\pgfqpoint{4.602320in}{3.674815in}}%
\pgfpathlineto{\pgfqpoint{4.623117in}{3.646352in}}%
\pgfpathlineto{\pgfqpoint{4.633515in}{3.625786in}}%
\pgfpathlineto{\pgfqpoint{4.636981in}{3.608569in}}%
\pgfpathlineto{\pgfqpoint{4.640447in}{3.621373in}}%
\pgfpathlineto{\pgfqpoint{4.643913in}{3.630815in}}%
\pgfpathlineto{\pgfqpoint{4.647379in}{3.640241in}}%
\pgfpathlineto{\pgfqpoint{4.650846in}{3.612079in}}%
\pgfpathlineto{\pgfqpoint{4.654312in}{3.619150in}}%
\pgfpathlineto{\pgfqpoint{4.657778in}{3.609539in}}%
\pgfpathlineto{\pgfqpoint{4.664710in}{3.607680in}}%
\pgfpathlineto{\pgfqpoint{4.675108in}{3.583036in}}%
\pgfpathlineto{\pgfqpoint{4.678574in}{3.584145in}}%
\pgfpathlineto{\pgfqpoint{4.685507in}{3.573053in}}%
\pgfpathlineto{\pgfqpoint{4.688973in}{3.595425in}}%
\pgfpathlineto{\pgfqpoint{4.695905in}{3.592612in}}%
\pgfpathlineto{\pgfqpoint{4.702837in}{3.567130in}}%
\pgfpathlineto{\pgfqpoint{4.706303in}{3.563310in}}%
\pgfpathlineto{\pgfqpoint{4.709769in}{3.602404in}}%
\pgfpathlineto{\pgfqpoint{4.713235in}{3.579759in}}%
\pgfpathlineto{\pgfqpoint{4.716702in}{3.580429in}}%
\pgfpathlineto{\pgfqpoint{4.723634in}{3.561546in}}%
\pgfpathlineto{\pgfqpoint{4.727100in}{3.598080in}}%
\pgfpathlineto{\pgfqpoint{4.730566in}{3.568626in}}%
\pgfpathlineto{\pgfqpoint{4.734032in}{3.571611in}}%
\pgfpathlineto{\pgfqpoint{4.737498in}{3.571566in}}%
\pgfpathlineto{\pgfqpoint{4.744430in}{3.570611in}}%
\pgfpathlineto{\pgfqpoint{4.754829in}{3.589996in}}%
\pgfpathlineto{\pgfqpoint{4.758295in}{3.584311in}}%
\pgfpathlineto{\pgfqpoint{4.765227in}{3.580695in}}%
\pgfpathlineto{\pgfqpoint{4.768693in}{3.585688in}}%
\pgfpathlineto{\pgfqpoint{4.775625in}{3.598115in}}%
\pgfpathlineto{\pgfqpoint{4.779092in}{3.600084in}}%
\pgfpathlineto{\pgfqpoint{4.786024in}{3.610098in}}%
\pgfpathlineto{\pgfqpoint{4.789490in}{3.596778in}}%
\pgfpathlineto{\pgfqpoint{4.792956in}{3.580273in}}%
\pgfpathlineto{\pgfqpoint{4.799888in}{3.608306in}}%
\pgfpathlineto{\pgfqpoint{4.803354in}{3.596312in}}%
\pgfpathlineto{\pgfqpoint{4.813753in}{3.631280in}}%
\pgfpathlineto{\pgfqpoint{4.817219in}{3.632600in}}%
\pgfpathlineto{\pgfqpoint{4.824151in}{3.629585in}}%
\pgfpathlineto{\pgfqpoint{4.827617in}{3.630536in}}%
\pgfpathlineto{\pgfqpoint{4.834549in}{3.621432in}}%
\pgfpathlineto{\pgfqpoint{4.838015in}{3.630435in}}%
\pgfpathlineto{\pgfqpoint{4.844948in}{3.614894in}}%
\pgfpathlineto{\pgfqpoint{4.851880in}{3.624926in}}%
\pgfpathlineto{\pgfqpoint{4.862278in}{3.626111in}}%
\pgfpathlineto{\pgfqpoint{4.865744in}{3.581625in}}%
\pgfpathlineto{\pgfqpoint{4.879609in}{3.307993in}}%
\pgfpathlineto{\pgfqpoint{4.890007in}{3.533824in}}%
\pgfpathlineto{\pgfqpoint{4.896939in}{3.624315in}}%
\pgfpathlineto{\pgfqpoint{4.914270in}{1.133646in}}%
\pgfpathlineto{\pgfqpoint{4.914634in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{4.931170in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{4.931600in}{0.764317in}}%
\pgfpathlineto{\pgfqpoint{4.935066in}{1.314441in}}%
\pgfpathlineto{\pgfqpoint{4.938532in}{0.735402in}}%
\pgfpathlineto{\pgfqpoint{4.941999in}{3.506599in}}%
\pgfpathlineto{\pgfqpoint{4.945465in}{2.331937in}}%
\pgfpathlineto{\pgfqpoint{4.950152in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{4.961222in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{4.962795in}{3.469612in}}%
\pgfpathlineto{\pgfqpoint{4.965887in}{0.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.6392156862745098,0.06274509803921569,0.48627450980392156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.6392156862745098,0.06274509803921569,0.48627450980392156}%
\pgfsetfillopacity{0.6}
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304235in}{0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491405in}{3.710856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654312in}{3.619150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786024in}{3.610098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.941999in}{3.506599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.5882352941176471,0.5098039215686274}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841658in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.846765in}{0.651012in}}%
\pgfpathlineto{\pgfqpoint{1.850231in}{0.656854in}}%
\pgfpathlineto{\pgfqpoint{1.853697in}{0.830151in}}%
\pgfpathlineto{\pgfqpoint{1.884892in}{1.962953in}}%
\pgfpathlineto{\pgfqpoint{1.888358in}{2.183644in}}%
\pgfpathlineto{\pgfqpoint{1.891824in}{2.327896in}}%
\pgfpathlineto{\pgfqpoint{1.898756in}{2.453087in}}%
\pgfpathlineto{\pgfqpoint{1.902222in}{2.596906in}}%
\pgfpathlineto{\pgfqpoint{1.909154in}{2.692655in}}%
\pgfpathlineto{\pgfqpoint{1.912621in}{2.937316in}}%
\pgfpathlineto{\pgfqpoint{1.916087in}{2.953636in}}%
\pgfpathlineto{\pgfqpoint{1.919553in}{2.961906in}}%
\pgfpathlineto{\pgfqpoint{1.926485in}{3.012345in}}%
\pgfpathlineto{\pgfqpoint{1.933417in}{3.076410in}}%
\pgfpathlineto{\pgfqpoint{1.936883in}{3.044034in}}%
\pgfpathlineto{\pgfqpoint{1.940349in}{3.056688in}}%
\pgfpathlineto{\pgfqpoint{1.943816in}{3.099235in}}%
\pgfpathlineto{\pgfqpoint{1.947282in}{3.117227in}}%
\pgfpathlineto{\pgfqpoint{1.950748in}{3.039455in}}%
\pgfpathlineto{\pgfqpoint{1.954214in}{3.117256in}}%
\pgfpathlineto{\pgfqpoint{1.961146in}{3.129523in}}%
\pgfpathlineto{\pgfqpoint{1.964612in}{3.186991in}}%
\pgfpathlineto{\pgfqpoint{1.968078in}{3.138929in}}%
\pgfpathlineto{\pgfqpoint{1.971544in}{3.224032in}}%
\pgfpathlineto{\pgfqpoint{1.978477in}{3.232402in}}%
\pgfpathlineto{\pgfqpoint{1.985409in}{3.234948in}}%
\pgfpathlineto{\pgfqpoint{1.988875in}{3.258462in}}%
\pgfpathlineto{\pgfqpoint{1.995807in}{3.205706in}}%
\pgfpathlineto{\pgfqpoint{1.999273in}{3.196527in}}%
\pgfpathlineto{\pgfqpoint{2.002739in}{3.197993in}}%
\pgfpathlineto{\pgfqpoint{2.006205in}{3.162735in}}%
\pgfpathlineto{\pgfqpoint{2.009672in}{3.176599in}}%
\pgfpathlineto{\pgfqpoint{2.016604in}{3.149784in}}%
\pgfpathlineto{\pgfqpoint{2.020070in}{3.143296in}}%
\pgfpathlineto{\pgfqpoint{2.027002in}{3.111963in}}%
\pgfpathlineto{\pgfqpoint{2.033934in}{3.066554in}}%
\pgfpathlineto{\pgfqpoint{2.037400in}{3.142022in}}%
\pgfpathlineto{\pgfqpoint{2.040867in}{3.105376in}}%
\pgfpathlineto{\pgfqpoint{2.044333in}{3.130167in}}%
\pgfpathlineto{\pgfqpoint{2.054731in}{3.111201in}}%
\pgfpathlineto{\pgfqpoint{2.061663in}{3.063575in}}%
\pgfpathlineto{\pgfqpoint{2.065129in}{3.032425in}}%
\pgfpathlineto{\pgfqpoint{2.068595in}{3.058295in}}%
\pgfpathlineto{\pgfqpoint{2.072061in}{3.051725in}}%
\pgfpathlineto{\pgfqpoint{2.078994in}{3.013752in}}%
\pgfpathlineto{\pgfqpoint{2.082460in}{3.043737in}}%
\pgfpathlineto{\pgfqpoint{2.089392in}{3.050779in}}%
\pgfpathlineto{\pgfqpoint{2.092858in}{3.011351in}}%
\pgfpathlineto{\pgfqpoint{2.099790in}{3.040238in}}%
\pgfpathlineto{\pgfqpoint{2.106723in}{2.998791in}}%
\pgfpathlineto{\pgfqpoint{2.110189in}{2.919236in}}%
\pgfpathlineto{\pgfqpoint{2.113655in}{2.982631in}}%
\pgfpathlineto{\pgfqpoint{2.120587in}{2.964449in}}%
\pgfpathlineto{\pgfqpoint{2.124053in}{2.975443in}}%
\pgfpathlineto{\pgfqpoint{2.127519in}{2.966857in}}%
\pgfpathlineto{\pgfqpoint{2.134451in}{2.890847in}}%
\pgfpathlineto{\pgfqpoint{2.148316in}{2.866587in}}%
\pgfpathlineto{\pgfqpoint{2.151782in}{2.864169in}}%
\pgfpathlineto{\pgfqpoint{2.155248in}{2.799245in}}%
\pgfpathlineto{\pgfqpoint{2.165646in}{2.764367in}}%
\pgfpathlineto{\pgfqpoint{2.169113in}{2.652721in}}%
\pgfpathlineto{\pgfqpoint{2.172579in}{2.742285in}}%
\pgfpathlineto{\pgfqpoint{2.179511in}{2.624281in}}%
\pgfpathlineto{\pgfqpoint{2.182977in}{2.650213in}}%
\pgfpathlineto{\pgfqpoint{2.186443in}{2.659820in}}%
\pgfpathlineto{\pgfqpoint{2.189909in}{2.652882in}}%
\pgfpathlineto{\pgfqpoint{2.193375in}{2.729663in}}%
\pgfpathlineto{\pgfqpoint{2.196841in}{2.655410in}}%
\pgfpathlineto{\pgfqpoint{2.200307in}{2.680860in}}%
\pgfpathlineto{\pgfqpoint{2.203774in}{2.679486in}}%
\pgfpathlineto{\pgfqpoint{2.210706in}{2.649428in}}%
\pgfpathlineto{\pgfqpoint{2.214172in}{2.653222in}}%
\pgfpathlineto{\pgfqpoint{2.217638in}{2.752299in}}%
\pgfpathlineto{\pgfqpoint{2.224570in}{2.769870in}}%
\pgfpathlineto{\pgfqpoint{2.228036in}{2.667433in}}%
\pgfpathlineto{\pgfqpoint{2.234969in}{2.667765in}}%
\pgfpathlineto{\pgfqpoint{2.238435in}{2.720489in}}%
\pgfpathlineto{\pgfqpoint{2.241901in}{2.681293in}}%
\pgfpathlineto{\pgfqpoint{2.245367in}{2.733575in}}%
\pgfpathlineto{\pgfqpoint{2.248833in}{2.665750in}}%
\pgfpathlineto{\pgfqpoint{2.259231in}{2.657850in}}%
\pgfpathlineto{\pgfqpoint{2.262697in}{2.697093in}}%
\pgfpathlineto{\pgfqpoint{2.266164in}{2.706224in}}%
\pgfpathlineto{\pgfqpoint{2.273096in}{2.589026in}}%
\pgfpathlineto{\pgfqpoint{2.276562in}{2.638595in}}%
\pgfpathlineto{\pgfqpoint{2.283494in}{2.550356in}}%
\pgfpathlineto{\pgfqpoint{2.286960in}{2.610482in}}%
\pgfpathlineto{\pgfqpoint{2.290426in}{2.508786in}}%
\pgfpathlineto{\pgfqpoint{2.293892in}{2.512191in}}%
\pgfpathlineto{\pgfqpoint{2.300825in}{2.611111in}}%
\pgfpathlineto{\pgfqpoint{2.318155in}{2.570082in}}%
\pgfpathlineto{\pgfqpoint{2.321621in}{2.556604in}}%
\pgfpathlineto{\pgfqpoint{2.325087in}{2.453517in}}%
\pgfpathlineto{\pgfqpoint{2.328553in}{2.469788in}}%
\pgfpathlineto{\pgfqpoint{2.332020in}{2.545030in}}%
\pgfpathlineto{\pgfqpoint{2.335486in}{2.551569in}}%
\pgfpathlineto{\pgfqpoint{2.338952in}{2.526293in}}%
\pgfpathlineto{\pgfqpoint{2.342418in}{2.541464in}}%
\pgfpathlineto{\pgfqpoint{2.345884in}{2.611946in}}%
\pgfpathlineto{\pgfqpoint{2.349350in}{2.554448in}}%
\pgfpathlineto{\pgfqpoint{2.352816in}{2.602607in}}%
\pgfpathlineto{\pgfqpoint{2.359748in}{2.504040in}}%
\pgfpathlineto{\pgfqpoint{2.363215in}{2.579621in}}%
\pgfpathlineto{\pgfqpoint{2.366681in}{2.529468in}}%
\pgfpathlineto{\pgfqpoint{2.370147in}{2.565305in}}%
\pgfpathlineto{\pgfqpoint{2.373613in}{2.572240in}}%
\pgfpathlineto{\pgfqpoint{2.380545in}{2.542385in}}%
\pgfpathlineto{\pgfqpoint{2.384011in}{2.602280in}}%
\pgfpathlineto{\pgfqpoint{2.387477in}{2.580245in}}%
\pgfpathlineto{\pgfqpoint{2.394410in}{2.645600in}}%
\pgfpathlineto{\pgfqpoint{2.397876in}{2.555696in}}%
\pgfpathlineto{\pgfqpoint{2.401342in}{2.559415in}}%
\pgfpathlineto{\pgfqpoint{2.408274in}{2.533168in}}%
\pgfpathlineto{\pgfqpoint{2.415206in}{2.542807in}}%
\pgfpathlineto{\pgfqpoint{2.422138in}{2.574934in}}%
\pgfpathlineto{\pgfqpoint{2.425604in}{2.500172in}}%
\pgfpathlineto{\pgfqpoint{2.429071in}{2.521104in}}%
\pgfpathlineto{\pgfqpoint{2.432537in}{2.590295in}}%
\pgfpathlineto{\pgfqpoint{2.439469in}{2.514716in}}%
\pgfpathlineto{\pgfqpoint{2.442935in}{2.601341in}}%
\pgfpathlineto{\pgfqpoint{2.446401in}{2.558791in}}%
\pgfpathlineto{\pgfqpoint{2.449867in}{2.594792in}}%
\pgfpathlineto{\pgfqpoint{2.453333in}{2.531434in}}%
\pgfpathlineto{\pgfqpoint{2.456799in}{2.576725in}}%
\pgfpathlineto{\pgfqpoint{2.463732in}{2.531141in}}%
\pgfpathlineto{\pgfqpoint{2.467198in}{2.621308in}}%
\pgfpathlineto{\pgfqpoint{2.470664in}{2.625630in}}%
\pgfpathlineto{\pgfqpoint{2.477596in}{2.652583in}}%
\pgfpathlineto{\pgfqpoint{2.481062in}{2.670821in}}%
\pgfpathlineto{\pgfqpoint{2.484528in}{2.671408in}}%
\pgfpathlineto{\pgfqpoint{2.487994in}{2.681642in}}%
\pgfpathlineto{\pgfqpoint{2.491461in}{2.611712in}}%
\pgfpathlineto{\pgfqpoint{2.494927in}{2.702398in}}%
\pgfpathlineto{\pgfqpoint{2.501859in}{2.748507in}}%
\pgfpathlineto{\pgfqpoint{2.505325in}{2.658809in}}%
\pgfpathlineto{\pgfqpoint{2.508791in}{2.755620in}}%
\pgfpathlineto{\pgfqpoint{2.512257in}{2.735604in}}%
\pgfpathlineto{\pgfqpoint{2.515723in}{2.775995in}}%
\pgfpathlineto{\pgfqpoint{2.519189in}{2.786503in}}%
\pgfpathlineto{\pgfqpoint{2.522655in}{2.775352in}}%
\pgfpathlineto{\pgfqpoint{2.526122in}{2.722288in}}%
\pgfpathlineto{\pgfqpoint{2.533054in}{2.744783in}}%
\pgfpathlineto{\pgfqpoint{2.536520in}{2.722769in}}%
\pgfpathlineto{\pgfqpoint{2.539986in}{2.720372in}}%
\pgfpathlineto{\pgfqpoint{2.543452in}{2.770800in}}%
\pgfpathlineto{\pgfqpoint{2.550384in}{2.780932in}}%
\pgfpathlineto{\pgfqpoint{2.557317in}{2.820938in}}%
\pgfpathlineto{\pgfqpoint{2.560783in}{2.854247in}}%
\pgfpathlineto{\pgfqpoint{2.567715in}{2.877572in}}%
\pgfpathlineto{\pgfqpoint{2.574647in}{2.885000in}}%
\pgfpathlineto{\pgfqpoint{2.581579in}{2.843753in}}%
\pgfpathlineto{\pgfqpoint{2.585045in}{2.886623in}}%
\pgfpathlineto{\pgfqpoint{2.588512in}{2.825831in}}%
\pgfpathlineto{\pgfqpoint{2.595444in}{2.949361in}}%
\pgfpathlineto{\pgfqpoint{2.602376in}{2.956419in}}%
\pgfpathlineto{\pgfqpoint{2.605842in}{2.880021in}}%
\pgfpathlineto{\pgfqpoint{2.609308in}{2.964535in}}%
\pgfpathlineto{\pgfqpoint{2.612774in}{2.940731in}}%
\pgfpathlineto{\pgfqpoint{2.616240in}{2.967278in}}%
\pgfpathlineto{\pgfqpoint{2.619706in}{2.984416in}}%
\pgfpathlineto{\pgfqpoint{2.626639in}{2.900769in}}%
\pgfpathlineto{\pgfqpoint{2.637037in}{3.003933in}}%
\pgfpathlineto{\pgfqpoint{2.643969in}{2.931103in}}%
\pgfpathlineto{\pgfqpoint{2.647435in}{2.994180in}}%
\pgfpathlineto{\pgfqpoint{2.650901in}{2.947023in}}%
\pgfpathlineto{\pgfqpoint{2.657834in}{2.895553in}}%
\pgfpathlineto{\pgfqpoint{2.661300in}{2.938778in}}%
\pgfpathlineto{\pgfqpoint{2.664766in}{2.966103in}}%
\pgfpathlineto{\pgfqpoint{2.668232in}{2.958333in}}%
\pgfpathlineto{\pgfqpoint{2.671698in}{3.020093in}}%
\pgfpathlineto{\pgfqpoint{2.675164in}{3.022872in}}%
\pgfpathlineto{\pgfqpoint{2.678630in}{2.983702in}}%
\pgfpathlineto{\pgfqpoint{2.682096in}{3.060554in}}%
\pgfpathlineto{\pgfqpoint{2.689029in}{2.960982in}}%
\pgfpathlineto{\pgfqpoint{2.695961in}{3.067329in}}%
\pgfpathlineto{\pgfqpoint{2.699427in}{3.011807in}}%
\pgfpathlineto{\pgfqpoint{2.702893in}{3.027512in}}%
\pgfpathlineto{\pgfqpoint{2.706359in}{2.954050in}}%
\pgfpathlineto{\pgfqpoint{2.709825in}{2.905073in}}%
\pgfpathlineto{\pgfqpoint{2.713291in}{2.923462in}}%
\pgfpathlineto{\pgfqpoint{2.716758in}{2.934836in}}%
\pgfpathlineto{\pgfqpoint{2.720224in}{2.951199in}}%
\pgfpathlineto{\pgfqpoint{2.723690in}{3.011823in}}%
\pgfpathlineto{\pgfqpoint{2.727156in}{3.040961in}}%
\pgfpathlineto{\pgfqpoint{2.730622in}{3.010561in}}%
\pgfpathlineto{\pgfqpoint{2.734088in}{3.000453in}}%
\pgfpathlineto{\pgfqpoint{2.741020in}{3.041958in}}%
\pgfpathlineto{\pgfqpoint{2.744486in}{2.971977in}}%
\pgfpathlineto{\pgfqpoint{2.747952in}{2.992429in}}%
\pgfpathlineto{\pgfqpoint{2.751419in}{3.114201in}}%
\pgfpathlineto{\pgfqpoint{2.758351in}{2.999754in}}%
\pgfpathlineto{\pgfqpoint{2.761817in}{3.020980in}}%
\pgfpathlineto{\pgfqpoint{2.765283in}{3.066414in}}%
\pgfpathlineto{\pgfqpoint{2.768749in}{3.085733in}}%
\pgfpathlineto{\pgfqpoint{2.772215in}{3.065608in}}%
\pgfpathlineto{\pgfqpoint{2.775681in}{3.011577in}}%
\pgfpathlineto{\pgfqpoint{2.779147in}{3.086556in}}%
\pgfpathlineto{\pgfqpoint{2.789546in}{3.013706in}}%
\pgfpathlineto{\pgfqpoint{2.793012in}{2.943706in}}%
\pgfpathlineto{\pgfqpoint{2.796478in}{2.953343in}}%
\pgfpathlineto{\pgfqpoint{2.803410in}{2.891596in}}%
\pgfpathlineto{\pgfqpoint{2.806876in}{2.826998in}}%
\pgfpathlineto{\pgfqpoint{2.820741in}{2.871887in}}%
\pgfpathlineto{\pgfqpoint{2.824207in}{2.899097in}}%
\pgfpathlineto{\pgfqpoint{2.827673in}{2.864150in}}%
\pgfpathlineto{\pgfqpoint{2.831139in}{2.856913in}}%
\pgfpathlineto{\pgfqpoint{2.834605in}{2.859501in}}%
\pgfpathlineto{\pgfqpoint{2.845003in}{2.985565in}}%
\pgfpathlineto{\pgfqpoint{2.848470in}{2.927778in}}%
\pgfpathlineto{\pgfqpoint{2.851936in}{2.901921in}}%
\pgfpathlineto{\pgfqpoint{2.858868in}{2.870614in}}%
\pgfpathlineto{\pgfqpoint{2.862334in}{2.901732in}}%
\pgfpathlineto{\pgfqpoint{2.865800in}{2.886822in}}%
\pgfpathlineto{\pgfqpoint{2.872732in}{2.891270in}}%
\pgfpathlineto{\pgfqpoint{2.876198in}{2.876658in}}%
\pgfpathlineto{\pgfqpoint{2.883131in}{2.815898in}}%
\pgfpathlineto{\pgfqpoint{2.886597in}{2.873066in}}%
\pgfpathlineto{\pgfqpoint{2.890063in}{2.771895in}}%
\pgfpathlineto{\pgfqpoint{2.893529in}{2.792732in}}%
\pgfpathlineto{\pgfqpoint{2.896995in}{2.830286in}}%
\pgfpathlineto{\pgfqpoint{2.900461in}{2.771829in}}%
\pgfpathlineto{\pgfqpoint{2.903927in}{2.678689in}}%
\pgfpathlineto{\pgfqpoint{2.907393in}{2.780581in}}%
\pgfpathlineto{\pgfqpoint{2.910860in}{2.711790in}}%
\pgfpathlineto{\pgfqpoint{2.917792in}{2.758764in}}%
\pgfpathlineto{\pgfqpoint{2.921258in}{2.758469in}}%
\pgfpathlineto{\pgfqpoint{2.924724in}{2.656336in}}%
\pgfpathlineto{\pgfqpoint{2.935122in}{2.751090in}}%
\pgfpathlineto{\pgfqpoint{2.938588in}{2.758567in}}%
\pgfpathlineto{\pgfqpoint{2.942055in}{2.825450in}}%
\pgfpathlineto{\pgfqpoint{2.948987in}{2.809482in}}%
\pgfpathlineto{\pgfqpoint{2.952453in}{2.852719in}}%
\pgfpathlineto{\pgfqpoint{2.959385in}{2.823384in}}%
\pgfpathlineto{\pgfqpoint{2.969783in}{2.924442in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{2.859440in}}%
\pgfpathlineto{\pgfqpoint{2.976716in}{2.834921in}}%
\pgfpathlineto{\pgfqpoint{2.980182in}{2.829199in}}%
\pgfpathlineto{\pgfqpoint{2.983648in}{2.616722in}}%
\pgfpathlineto{\pgfqpoint{2.987114in}{2.558968in}}%
\pgfpathlineto{\pgfqpoint{2.990580in}{2.423503in}}%
\pgfpathlineto{\pgfqpoint{3.000978in}{2.272778in}}%
\pgfpathlineto{\pgfqpoint{3.007911in}{2.054925in}}%
\pgfpathlineto{\pgfqpoint{3.014843in}{2.010877in}}%
\pgfpathlineto{\pgfqpoint{3.021775in}{1.603318in}}%
\pgfpathlineto{\pgfqpoint{3.025241in}{1.720286in}}%
\pgfpathlineto{\pgfqpoint{3.028707in}{1.226914in}}%
\pgfpathlineto{\pgfqpoint{3.028707in}{1.226914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.5882352941176471,0.5098039215686274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.5882352941176471,0.5098039215686274}%
\pgfsetfillopacity{0.6}
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385772in}{-3.447510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033934in}{3.066554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266164in}{2.706224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491461in}{2.611712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706359in}{2.954050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917792in}{2.758764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.5882352941176471,0.5098039215686274}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493466in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.507086in}{0.850324in}}%
\pgfpathlineto{\pgfqpoint{1.531349in}{1.023196in}}%
\pgfpathlineto{\pgfqpoint{1.548679in}{1.192852in}}%
\pgfpathlineto{\pgfqpoint{1.559078in}{1.237150in}}%
\pgfpathlineto{\pgfqpoint{1.569476in}{1.227830in}}%
\pgfpathlineto{\pgfqpoint{1.572942in}{1.400462in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{1.481551in}}%
\pgfpathlineto{\pgfqpoint{1.586806in}{1.379095in}}%
\pgfpathlineto{\pgfqpoint{1.590273in}{1.569205in}}%
\pgfpathlineto{\pgfqpoint{1.593739in}{1.569246in}}%
\pgfpathlineto{\pgfqpoint{1.611069in}{1.599017in}}%
\pgfpathlineto{\pgfqpoint{1.621468in}{1.569269in}}%
\pgfpathlineto{\pgfqpoint{1.628400in}{1.622855in}}%
\pgfpathlineto{\pgfqpoint{1.635332in}{1.731500in}}%
\pgfpathlineto{\pgfqpoint{1.645730in}{1.759950in}}%
\pgfpathlineto{\pgfqpoint{1.649196in}{1.782966in}}%
\pgfpathlineto{\pgfqpoint{1.652662in}{1.863359in}}%
\pgfpathlineto{\pgfqpoint{1.656129in}{1.809627in}}%
\pgfpathlineto{\pgfqpoint{1.666527in}{1.908437in}}%
\pgfpathlineto{\pgfqpoint{1.673459in}{1.875648in}}%
\pgfpathlineto{\pgfqpoint{1.676925in}{1.837798in}}%
\pgfpathlineto{\pgfqpoint{1.680391in}{1.989524in}}%
\pgfpathlineto{\pgfqpoint{1.690790in}{1.985212in}}%
\pgfpathlineto{\pgfqpoint{1.694256in}{1.942949in}}%
\pgfpathlineto{\pgfqpoint{1.697722in}{1.968965in}}%
\pgfpathlineto{\pgfqpoint{1.701188in}{2.053601in}}%
\pgfpathlineto{\pgfqpoint{1.704654in}{2.060292in}}%
\pgfpathlineto{\pgfqpoint{1.708120in}{2.064494in}}%
\pgfpathlineto{\pgfqpoint{1.711586in}{2.117806in}}%
\pgfpathlineto{\pgfqpoint{1.718519in}{2.184553in}}%
\pgfpathlineto{\pgfqpoint{1.725451in}{2.110465in}}%
\pgfpathlineto{\pgfqpoint{1.728917in}{2.177578in}}%
\pgfpathlineto{\pgfqpoint{1.732383in}{2.154678in}}%
\pgfpathlineto{\pgfqpoint{1.735849in}{2.230003in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{2.215123in}}%
\pgfpathlineto{\pgfqpoint{1.742781in}{2.212551in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{2.204012in}}%
\pgfpathlineto{\pgfqpoint{1.749713in}{2.211847in}}%
\pgfpathlineto{\pgfqpoint{1.753180in}{2.177293in}}%
\pgfpathlineto{\pgfqpoint{1.760112in}{2.164933in}}%
\pgfpathlineto{\pgfqpoint{1.777442in}{2.176743in}}%
\pgfpathlineto{\pgfqpoint{1.791307in}{2.218324in}}%
\pgfpathlineto{\pgfqpoint{1.798239in}{2.225392in}}%
\pgfpathlineto{\pgfqpoint{1.801705in}{2.250118in}}%
\pgfpathlineto{\pgfqpoint{1.805171in}{2.288005in}}%
\pgfpathlineto{\pgfqpoint{1.808637in}{2.309132in}}%
\pgfpathlineto{\pgfqpoint{1.822502in}{2.663961in}}%
\pgfpathlineto{\pgfqpoint{1.825968in}{2.648861in}}%
\pgfpathlineto{\pgfqpoint{1.836366in}{2.751771in}}%
\pgfpathlineto{\pgfqpoint{1.843298in}{2.879141in}}%
\pgfpathlineto{\pgfqpoint{1.846765in}{2.884031in}}%
\pgfpathlineto{\pgfqpoint{1.850231in}{2.958948in}}%
\pgfpathlineto{\pgfqpoint{1.853697in}{2.950526in}}%
\pgfpathlineto{\pgfqpoint{1.857163in}{2.976934in}}%
\pgfpathlineto{\pgfqpoint{1.864095in}{3.086610in}}%
\pgfpathlineto{\pgfqpoint{1.867561in}{3.098287in}}%
\pgfpathlineto{\pgfqpoint{1.871027in}{3.148608in}}%
\pgfpathlineto{\pgfqpoint{1.877959in}{3.164512in}}%
\pgfpathlineto{\pgfqpoint{1.884892in}{3.222168in}}%
\pgfpathlineto{\pgfqpoint{1.888358in}{3.198419in}}%
\pgfpathlineto{\pgfqpoint{1.891824in}{3.255120in}}%
\pgfpathlineto{\pgfqpoint{1.895290in}{3.232780in}}%
\pgfpathlineto{\pgfqpoint{1.898756in}{3.254720in}}%
\pgfpathlineto{\pgfqpoint{1.902222in}{3.235189in}}%
\pgfpathlineto{\pgfqpoint{1.905688in}{3.262816in}}%
\pgfpathlineto{\pgfqpoint{1.909154in}{3.249690in}}%
\pgfpathlineto{\pgfqpoint{1.912621in}{3.255462in}}%
\pgfpathlineto{\pgfqpoint{1.919553in}{3.335742in}}%
\pgfpathlineto{\pgfqpoint{1.926485in}{3.322507in}}%
\pgfpathlineto{\pgfqpoint{1.933417in}{3.345754in}}%
\pgfpathlineto{\pgfqpoint{1.936883in}{3.342502in}}%
\pgfpathlineto{\pgfqpoint{1.940349in}{3.335107in}}%
\pgfpathlineto{\pgfqpoint{1.943816in}{3.369535in}}%
\pgfpathlineto{\pgfqpoint{1.947282in}{3.387844in}}%
\pgfpathlineto{\pgfqpoint{1.950748in}{3.364065in}}%
\pgfpathlineto{\pgfqpoint{1.954214in}{3.355437in}}%
\pgfpathlineto{\pgfqpoint{1.961146in}{3.334627in}}%
\pgfpathlineto{\pgfqpoint{1.964612in}{3.356038in}}%
\pgfpathlineto{\pgfqpoint{1.968078in}{3.317493in}}%
\pgfpathlineto{\pgfqpoint{1.971544in}{3.356078in}}%
\pgfpathlineto{\pgfqpoint{1.978477in}{3.356992in}}%
\pgfpathlineto{\pgfqpoint{1.985409in}{3.343995in}}%
\pgfpathlineto{\pgfqpoint{1.988875in}{3.357740in}}%
\pgfpathlineto{\pgfqpoint{1.995807in}{3.367857in}}%
\pgfpathlineto{\pgfqpoint{1.999273in}{3.364466in}}%
\pgfpathlineto{\pgfqpoint{2.002739in}{3.369917in}}%
\pgfpathlineto{\pgfqpoint{2.006205in}{3.322301in}}%
\pgfpathlineto{\pgfqpoint{2.009672in}{3.336069in}}%
\pgfpathlineto{\pgfqpoint{2.016604in}{3.346887in}}%
\pgfpathlineto{\pgfqpoint{2.020070in}{3.312204in}}%
\pgfpathlineto{\pgfqpoint{2.023536in}{3.362819in}}%
\pgfpathlineto{\pgfqpoint{2.027002in}{3.350246in}}%
\pgfpathlineto{\pgfqpoint{2.033934in}{3.367409in}}%
\pgfpathlineto{\pgfqpoint{2.037400in}{3.337283in}}%
\pgfpathlineto{\pgfqpoint{2.040867in}{3.343819in}}%
\pgfpathlineto{\pgfqpoint{2.044333in}{3.353724in}}%
\pgfpathlineto{\pgfqpoint{2.054731in}{3.378824in}}%
\pgfpathlineto{\pgfqpoint{2.058197in}{3.338068in}}%
\pgfpathlineto{\pgfqpoint{2.061663in}{3.363762in}}%
\pgfpathlineto{\pgfqpoint{2.065129in}{3.366663in}}%
\pgfpathlineto{\pgfqpoint{2.068595in}{3.333647in}}%
\pgfpathlineto{\pgfqpoint{2.072061in}{3.329005in}}%
\pgfpathlineto{\pgfqpoint{2.075528in}{3.380505in}}%
\pgfpathlineto{\pgfqpoint{2.078994in}{3.364273in}}%
\pgfpathlineto{\pgfqpoint{2.082460in}{3.370267in}}%
\pgfpathlineto{\pgfqpoint{2.089392in}{3.379014in}}%
\pgfpathlineto{\pgfqpoint{2.092858in}{3.379358in}}%
\pgfpathlineto{\pgfqpoint{2.096324in}{3.349432in}}%
\pgfpathlineto{\pgfqpoint{2.099790in}{3.380051in}}%
\pgfpathlineto{\pgfqpoint{2.103256in}{3.369642in}}%
\pgfpathlineto{\pgfqpoint{2.106723in}{3.366867in}}%
\pgfpathlineto{\pgfqpoint{2.110189in}{3.383420in}}%
\pgfpathlineto{\pgfqpoint{2.113655in}{3.372352in}}%
\pgfpathlineto{\pgfqpoint{2.120587in}{3.374409in}}%
\pgfpathlineto{\pgfqpoint{2.124053in}{3.334291in}}%
\pgfpathlineto{\pgfqpoint{2.127519in}{3.344879in}}%
\pgfpathlineto{\pgfqpoint{2.134451in}{3.345992in}}%
\pgfpathlineto{\pgfqpoint{2.141384in}{3.382001in}}%
\pgfpathlineto{\pgfqpoint{2.151782in}{3.355659in}}%
\pgfpathlineto{\pgfqpoint{2.155248in}{3.355486in}}%
\pgfpathlineto{\pgfqpoint{2.165646in}{3.357289in}}%
\pgfpathlineto{\pgfqpoint{2.169113in}{3.326440in}}%
\pgfpathlineto{\pgfqpoint{2.176045in}{3.353151in}}%
\pgfpathlineto{\pgfqpoint{2.179511in}{3.353557in}}%
\pgfpathlineto{\pgfqpoint{2.182977in}{3.370935in}}%
\pgfpathlineto{\pgfqpoint{2.186443in}{3.371383in}}%
\pgfpathlineto{\pgfqpoint{2.189909in}{3.352958in}}%
\pgfpathlineto{\pgfqpoint{2.193375in}{3.381381in}}%
\pgfpathlineto{\pgfqpoint{2.196841in}{3.340883in}}%
\pgfpathlineto{\pgfqpoint{2.200307in}{3.371908in}}%
\pgfpathlineto{\pgfqpoint{2.203774in}{3.345311in}}%
\pgfpathlineto{\pgfqpoint{2.210706in}{3.386479in}}%
\pgfpathlineto{\pgfqpoint{2.214172in}{3.371305in}}%
\pgfpathlineto{\pgfqpoint{2.217638in}{3.383963in}}%
\pgfpathlineto{\pgfqpoint{2.224570in}{3.351365in}}%
\pgfpathlineto{\pgfqpoint{2.228036in}{3.357939in}}%
\pgfpathlineto{\pgfqpoint{2.234969in}{3.384137in}}%
\pgfpathlineto{\pgfqpoint{2.238435in}{3.343612in}}%
\pgfpathlineto{\pgfqpoint{2.241901in}{3.355795in}}%
\pgfpathlineto{\pgfqpoint{2.248833in}{3.358225in}}%
\pgfpathlineto{\pgfqpoint{2.259231in}{3.313326in}}%
\pgfpathlineto{\pgfqpoint{2.262697in}{3.363267in}}%
\pgfpathlineto{\pgfqpoint{2.266164in}{3.349791in}}%
\pgfpathlineto{\pgfqpoint{2.273096in}{3.363306in}}%
\pgfpathlineto{\pgfqpoint{2.283494in}{3.371765in}}%
\pgfpathlineto{\pgfqpoint{2.286960in}{3.360651in}}%
\pgfpathlineto{\pgfqpoint{2.290426in}{3.336173in}}%
\pgfpathlineto{\pgfqpoint{2.293892in}{3.329209in}}%
\pgfpathlineto{\pgfqpoint{2.293892in}{3.329209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802040in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{3.757960in}{0.597444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.785737in}{0.597444in}}{\pgfqpoint{3.785737in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{3.785737in}{1.426762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.785737in}{1.454540in}}{\pgfqpoint{3.757960in}{1.454540in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{1.454540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.774263in}{1.454540in}}{\pgfqpoint{2.774263in}{1.426762in}}%
\pgfpathlineto{\pgfqpoint{2.774263in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.774263in}{0.597444in}}{\pgfqpoint{2.802040in}{0.597444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.6392156862745098,0.06274509803921569,0.48627450980392156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829818in}{1.342073in}}%
\pgfpathlineto{\pgfqpoint{3.107596in}{1.342073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.6392156862745098,0.06274509803921569,0.48627450980392156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.6392156862745098,0.06274509803921569,0.48627450980392156}%
\pgfsetfillopacity{0.6}
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968707in}{1.342073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.218707in,y=1.293461in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont S-mask}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.6392156862745098,0.06274509803921569,0.48627450980392156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829818in}{1.138215in}}%
\pgfpathlineto{\pgfqpoint{3.107596in}{1.138215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.6392156862745098,0.06274509803921569,0.48627450980392156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.6392156862745098,0.06274509803921569,0.48627450980392156}%
\pgfsetfillopacity{0.6}
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968707in}{1.138215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.218707in,y=1.089604in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont S-def}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.5882352941176471,0.5098039215686274}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829818in}{0.934358in}}%
\pgfpathlineto{\pgfqpoint{3.107596in}{0.934358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.5882352941176471,0.5098039215686274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.5882352941176471,0.5098039215686274}%
\pgfsetfillopacity{0.6}
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968707in}{0.934358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.218707in,y=0.885747in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont L-mask}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.5882352941176471,0.5098039215686274}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829818in}{0.730501in}}%
\pgfpathlineto{\pgfqpoint{3.107596in}{0.730501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.218707in,y=0.681890in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont L-drop}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/final_net.tex <==
\begin{tikzpicture}[>=latex]
    \node[] (x1) {$\bm{s}_1$};
    \node[below=0.8cm of x1] (x2) {$\bm{s}_2$};
    \node[below=0.8cm of x2] (x3) {$\bm{s}_3$};
    \node[below=0.8cm of x3] (x4) {$\bm{s}_K$};
    \path (x3) -- (x4) node [black, midway,sloped] {$\dots$};

    \node[draw, fill=gray!15,right=10pt of x1,rectangle, rounded corners,minimum width=2.4cm] (ENN1) {\mbox{\large$\text{ENN}_{\boldsymbol{\theta}(\mathfrak{q}=\mathfrak{q}_1)}$}};
    \node[draw, fill=gray!15,right=10pt of x2,rectangle, rounded corners,minimum width=2.4cm] (ENN2) {\mbox{\large$\text{ENN}_{\boldsymbol{\theta}(\mathfrak{q}=\mathfrak{q}_2)}$}};
    \node[draw, fill=gray!15,right=10pt of x3,rectangle, rounded corners,minimum width=2.4cm] (ENN3) {\mbox{\large$\text{ENN}_{\boldsymbol{\theta}(\mathfrak{q}=\mathfrak{q}_3)}$}};
    \node[draw, fill=gray!15,right=8.5pt of x4,rectangle, rounded corners,minimum width=2.4cm] (ENN4) {\mbox{\large$\text{ENN}_{\boldsymbol{\theta}(\mathfrak{q}=\mathfrak{q}_K)}$}};

    \draw[->,thick] (x1) -- (ENN1);
    \draw[->,thick] (x2) -- (ENN2);
    \draw[->,thick] (x3) -- (ENN3);
    \draw[->,thick] (x4) -- (ENN4);

    \node[below=0.2cm of ENN2] (middle) {};
    \node[right =1.7cm of middle,draw, rounded corners,minimum height=4.5cm, minimum width=0.9cm,label={[rotate=90]center:\mbox{\large$\bm{x} \leftarrow \bm{P}_\text{rand}\,\bm{x} $}}] (UE shuf) {};

    \node[right=0.6cm of UE shuf, draw, rounded corners, fill=gray!15, minimum height=3.5cm, minimum width=0.9cm, label={[rotate=90]center:\mbox{\large DQN}}] (DQN) {};

    \node[above=5pt of  x1] (actor) {$\bm{X}$};
    \draw[->,thick] (actor) -| ++(5.65cm,-0.3cm);

    \draw[->,thick] (ENN1) -- ++(1.87cm,0) node[pos=0.5,above] {$\bm{s}_1'$};
    \draw[->,thick] (ENN2) -- ++(1.87cm,0) node[pos=0.5,above] {$\bm{s}_2'$};
    \draw[->,thick] (ENN3) -- ++(1.87cm,0) node[pos=0.5,above] {$\bm{s}_3'$};
    \draw[->,thick] (ENN4) -- ++(1.87cm,0) node[pos=0.5,above] {$\bm{s}_K'$};

    \draw[->,thick] (ENN1) -- ++(3.37cm,0) node[pos=0.83,above] {$\bm{s}_?'$};
    \draw[->,thick] (ENN2) -- ++(3.37cm,0) node[pos=0.83,above] {$\bm{s}_?'$};
    \draw[->,thick] (ENN3) -- ++(3.37cm,0) node[pos=0.83,above] {$\bm{s}_?'$};
    \draw[->,thick] (ENN4) -- ++(3.37cm,0) node[pos=0.83,above] {$\bm{s}_?'$};

    \draw[->,thick] (ENN1)++(4cm,0cm) -- ++(0.88cm,0) node[pos=0.6,above] {$x_?$};
    \draw[->,thick] (ENN2)++(4cm,0.3cm) -- ++(0.88cm,0) node[pos=0.6,above] {$x_?$};
    \draw[->,thick] (ENN3)++(4cm,0.6cm) -- ++(0.88cm,0) node[pos=0.6,above] {$x_?$};
    \draw[->,thick] (ENN4)++(4cm,0.9cm) -- ++(0.88cm,0) node[pos=0.6,above] {$x_?$};

    \draw[->,thick] (ENN1)++(5.5cm,0cm) -- ++(0.9cm,0) node[pos=0.6,above] {$x_1$};
    \draw[->,thick] (ENN2)++(5.5cm,0.3cm) -- ++(0.9cm,0) node[pos=0.6,above] {$x_2$};
    \draw[->,thick] (ENN3)++(5.5cm,0.6cm) -- ++(0.9cm,0) node[pos=0.6,above] {$x_3$};
    \draw[->,thick] (ENN4)++(5.5cm,0.9cm) -- ++(0.9cm,0) node[pos=0.6,above] {$x_K$};

    \draw[->,thick] (ENN1)++(7cm,0cm) -- ++(0.72cm,0);
    \draw[->,thick] (ENN2)++(7cm,0.3cm) -- ++(0.72cm,0);
    \draw[->,thick] (ENN3)++(7cm,0.6cm) -- ++(0.72cm,0);
    \draw[->,thick] (ENN4)++(7cm,0.9cm) -- ++(0.72cm,0);

    \node[right=6.5cm of ENN1] (q1) {$x_1$};
    \node[below=0.52cm of q1] (q2) {$x_2$};
    \node[below=0.52cm of q2] (q3) {$x_3$};
    \node[below=0.52cm of q3] (q4) {$x_K$};
    \path (q3) -- (q4) node [black, midway,rotate=90] {$\dots$};
    \node[below=0.45cm of q4] (q5) {$x_{K+1}$};

    \draw[->,thick] (q5)++(-3.81cm,0.05cm) -- ++(2.2cm,0cm);
    \draw[->,thick] (q5)++(-1cm,0.05cm) -- ++(0.55cm,0cm);

    \node[below=0.2cm of ENN2] (middle) {};
    \node[right=1.7cm of middle,fill=white,draw, rounded corners,minimum height=4.5cm, minimum width=0.9cm,label={[rotate=90]center:\mbox{\large$\bm{s}' \leftarrow \mathbf{P}_\text{rand}\,\bm{s}' $}}] (UE shuf) {};

    \node[right=0.6cm of UE shuf, fill=white, draw, rounded corners, fill=gray!15, minimum height=4.5cm, minimum width=0.9cm, label={[rotate=90]center:\mbox{\large DNN with softmax}}] (DQN) {};

    \node[right=4cm of ENN4] (helper) {};
    \node[above=0.48cm of helper,draw, fill=white, rounded corners,minimum height=3.5cm, minimum width=0.9cm,label={[rotate=90]center:\mbox{\large$\bm{x} \leftarrow \mathbf{P}_\text{rand}^{-1}\,\bm{x} $}}] (UE_res) {};





    \node[draw, rectangle, below=5pt of UE shuf,fill=gray!15, rounded corners] (emb) {Embedding};
    \node at (x4|-emb) (x_prb) {$n_\text{PRB}$};
    \draw[->,thick] (x_prb) -- (emb);
    \draw[->,thick] (emb) -| (DQN);

    \node[right=2.15cm of DQN,draw, fill=white, rounded corners,minimum height=4.5cm, minimum width=0.9cm,label={[rotate=90]center:\mbox{\large Masking}}] (Mask) {};



\end{tikzpicture}
